Blending Controllers via Multi-Objective Bandits

Safety and performance are often two competing objectives in sequential decision-making problems. Existing performant controllers, such as controllers derived from reinforcement learning algorithms, often fall short of safety guarantees. On the contrary, controllers that guarantee safety, such as those derived from classical control theory, require restrictive assumptions and are often conservative in performance. Our goal is to blend a performant and a safe controller to generate a single controller that is safer than the performant and accumulates higher rewards than the safe controller. To this end, we propose a blending algorithm using the framework of contextual multi-armed multi-objective bandits. At each stage, the algorithm observes the environment's current context alongside an immediate reward and cost, which is the underlying safety measure. The algorithm then decides which controller to employ based on its observations. We demonstrate that the algorithm achieves sublinear Pareto regret, a performance measure that models coherence with an expert that always avoids picking the controller with both inferior safety and performance. We derive an upper bound on the loss in individual objectives, which imposes no additional computational complexity. We empirically demonstrate the algorithm's success in blending a safe and a performant controller in a safety-focused testbed, the Safety Gym environment. A statistical analysis of the blended controller's total reward and cost reflects two key takeaways: The blended controller shows a strict improvement in performance compared to the safe controller, and it is safer than the performant controller.

==> (inline-0) <==
\begin{tikzpicture}

\definecolor{colorSafe}{rgb}{0,1,0.5}
\definecolor{colorSafeF}{rgb}{0,1,0.5}
\definecolor{colorPerf}{rgb}{1,0,0}
\definecolor{colorPerfF}{rgb}{1,0,0}
\definecolor{colorBlended}{rgb}{0,0,0}
\definecolor{colorBlendedF}{rgb}{0,0,0}
% \definecolor{colorBlendedFL}{rgb}{0.66,0.66,0.66}
\definecolor{colorBlendedFL}{rgb}{0,0,0}
\begin{groupplot}[group style={group name = plots, group size=3 by 3, vertical sep=0.25cm, horizontal sep=1.0cm},width=5.5cm,height=4.2cm]

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(-0.0,1.)}, anchor=south west, draw=white!80!black, /tikz/every even column/.append style={column sep=1.77cm}},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=165000, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Average reward},
ymajorgrids,
ymin=12.021560442882, ymax=28.082212269107,
ytick style={color=black}
]
\path [draw=colorBlended, fill=colorBlendedF, opacity=0.12, very thick]
(axis cs:165000,24.051317835946)
--(axis cs:165000,18.4132983310587)
--(axis cs:195000,18.6250525587475)
--(axis cs:225000,18.6804514892889)
--(axis cs:255000,18.8720601198389)
--(axis cs:285000,18.8224113451295)
--(axis cs:315000,18.7146162630637)
--(axis cs:345000,18.6649302160696)
--(axis cs:375000,18.795267976359)
--(axis cs:405000,18.6356557764184)
--(axis cs:435000,18.611406194071)
--(axis cs:465000,18.5612804759289)
--(axis cs:495000,18.4955307662138)
--(axis cs:525000,18.4915411805151)
--(axis cs:555000,18.4151702507311)
--(axis cs:585000,18.5608661027889)
--(axis cs:615000,18.584722467718)
--(axis cs:645000,18.6511129763109)
--(axis cs:675000,18.515464546793)
--(axis cs:705000,18.770542212176)
--(axis cs:735000,18.9893068741404)
--(axis cs:765000,19.0435554019608)
--(axis cs:795000,19.2243625818502)
--(axis cs:825000,19.2067467711827)
--(axis cs:855000,19.147707312585)
--(axis cs:885000,19.2230420709782)
--(axis cs:915000,19.2475873992322)
--(axis cs:945000,19.2232569174481)
--(axis cs:975000,19.2514626289568)
--(axis cs:1005000,19.304243028098)
--(axis cs:1035000,19.1693424589097)
--(axis cs:1065000,19.1213344285996)
--(axis cs:1095000,19.0023347555122)
--(axis cs:1125000,19.0472036633352)
--(axis cs:1155000,19.0972869673018)
--(axis cs:1185000,18.8927193253657)
--(axis cs:1215000,18.7524194106565)
--(axis cs:1245000,18.8040625894546)
--(axis cs:1275000,18.7655022698275)
--(axis cs:1305000,18.6668807825409)
--(axis cs:1335000,18.6295865003923)
--(axis cs:1365000,18.7088623215352)
--(axis cs:1395000,18.7077068788943)
--(axis cs:1425000,18.5181306757817)
--(axis cs:1455000,18.6736984854853)
--(axis cs:1485000,18.6370273134076)
--(axis cs:1515000,18.762695538141)
--(axis cs:1545000,18.7131327955384)
--(axis cs:1575000,18.7216832776684)
--(axis cs:1605000,18.6372121920673)
--(axis cs:1635000,18.647779039172)
--(axis cs:1665000,18.554356941051)
--(axis cs:1695000,18.597953516722)
--(axis cs:1725000,18.7244678566508)
--(axis cs:1755000,18.7001000407724)
--(axis cs:1785000,18.7539562209394)
--(axis cs:1815000,18.8818414907836)
--(axis cs:1845000,18.8735013449009)
--(axis cs:1875000,18.8864194776568)
--(axis cs:1905000,18.7150939854255)
--(axis cs:1935000,18.6788573273555)
--(axis cs:1965000,18.7835245237953)
--(axis cs:1995000,18.658427697686)
--(axis cs:2025000,18.6787400423926)
--(axis cs:2055000,18.600767103763)
--(axis cs:2085000,18.5056094644636)
--(axis cs:2115000,18.4496188082207)
--(axis cs:2145000,18.4657365145278)
--(axis cs:2175000,18.4504478895569)
--(axis cs:2205000,18.6735949717891)
--(axis cs:2235000,18.7793430528237)
--(axis cs:2265000,18.7384114897726)
--(axis cs:2295000,18.8600546868045)
--(axis cs:2325000,18.6859516259973)
--(axis cs:2355000,18.7559345320062)
--(axis cs:2385000,18.7346984887756)
--(axis cs:2415000,18.6290528200998)
--(axis cs:2445000,18.706656752262)
--(axis cs:2475000,18.768216180467)
--(axis cs:2505000,18.8067256873684)
--(axis cs:2535000,18.7970049048042)
--(axis cs:2565000,18.8720059908609)
--(axis cs:2595000,18.8743312738013)
--(axis cs:2625000,19.0271797884504)
--(axis cs:2655000,19.0216520620575)
--(axis cs:2685000,19.1951738358065)
--(axis cs:2715000,19.3080371533285)
--(axis cs:2745000,19.1915199840695)
--(axis cs:2775000,19.1646650037465)
--(axis cs:2805000,19.0995151284374)
--(axis cs:2835000,19.0903236919271)
--(axis cs:2865000,19.158394702093)
--(axis cs:2895000,18.971324508423)
--(axis cs:2925000,18.8609087762655)
--(axis cs:2955000,18.8024466871281)
--(axis cs:2985000,18.7832022113789)
--(axis cs:3015000,18.8173508412714)
--(axis cs:3045000,18.7536883850357)
--(axis cs:3075000,18.5681178443293)
--(axis cs:3105000,18.5944858628274)
--(axis cs:3135000,18.534032929381)
--(axis cs:3135000,23.9519610458908)
--(axis cs:3135000,23.9519610458908)
--(axis cs:3105000,24.0456493881089)
--(axis cs:3075000,24.0596171642832)
--(axis cs:3045000,24.0927777508459)
--(axis cs:3015000,24.0545904505348)
--(axis cs:2985000,23.9737038123256)
--(axis cs:2955000,24.0033346073531)
--(axis cs:2925000,24.0754412028628)
--(axis cs:2895000,24.1841647059686)
--(axis cs:2865000,24.2254000680956)
--(axis cs:2835000,24.29409195269)
--(axis cs:2805000,24.2528878764316)
--(axis cs:2775000,24.2063648539319)
--(axis cs:2745000,24.2031492355727)
--(axis cs:2715000,24.2990458760398)
--(axis cs:2685000,24.3119914556061)
--(axis cs:2655000,24.4186022599886)
--(axis cs:2625000,24.2695066784515)
--(axis cs:2595000,24.2955453219129)
--(axis cs:2565000,24.1724448022889)
--(axis cs:2535000,24.1460795166182)
--(axis cs:2505000,24.1780590123226)
--(axis cs:2475000,24.1529874500477)
--(axis cs:2445000,24.1594114131329)
--(axis cs:2415000,24.1205727650663)
--(axis cs:2385000,24.1328037154615)
--(axis cs:2355000,24.0838117790838)
--(axis cs:2325000,24.0972330098458)
--(axis cs:2295000,24.0411945044787)
--(axis cs:2265000,24.2122100215361)
--(axis cs:2235000,24.330019420865)
--(axis cs:2205000,24.2915860305721)
--(axis cs:2175000,24.4604632593846)
--(axis cs:2145000,24.4725698063289)
--(axis cs:2115000,24.3952487419433)
--(axis cs:2085000,24.3137691899331)
--(axis cs:2055000,24.3170165608445)
--(axis cs:2025000,24.3344805247386)
--(axis cs:1995000,24.3131801935612)
--(axis cs:1965000,24.2021674667901)
--(axis cs:1935000,24.0371983499977)
--(axis cs:1905000,24.0434929138755)
--(axis cs:1875000,23.9949545933594)
--(axis cs:1845000,23.9845388063186)
--(axis cs:1815000,23.9596561430566)
--(axis cs:1785000,24.1282052472371)
--(axis cs:1755000,24.088926653942)
--(axis cs:1725000,24.1258862302412)
--(axis cs:1695000,24.146217060869)
--(axis cs:1665000,24.266696305552)
--(axis cs:1635000,24.2739516600748)
--(axis cs:1605000,24.3371356622568)
--(axis cs:1575000,24.2935284474852)
--(axis cs:1545000,24.2052226382832)
--(axis cs:1515000,24.2154156988322)
--(axis cs:1485000,24.1454664463218)
--(axis cs:1455000,24.1317729104174)
--(axis cs:1425000,24.1110272276973)
--(axis cs:1395000,24.1515879792562)
--(axis cs:1365000,24.1181417060124)
--(axis cs:1335000,24.1356071793782)
--(axis cs:1305000,24.107438779485)
--(axis cs:1275000,24.0304681907849)
--(axis cs:1245000,24.1366166464912)
--(axis cs:1215000,24.0945495747631)
--(axis cs:1185000,24.078756692408)
--(axis cs:1155000,24.1757657920672)
--(axis cs:1125000,24.1389218919945)
--(axis cs:1095000,24.0252873867146)
--(axis cs:1065000,23.9723582744059)
--(axis cs:1035000,23.9929340486291)
--(axis cs:1005000,24.0062005377495)
--(axis cs:975000,24.0707185153095)
--(axis cs:945000,23.9964849384688)
--(axis cs:915000,24.0933554724865)
--(axis cs:885000,24.1508332708052)
--(axis cs:855000,24.0605312371011)
--(axis cs:825000,24.1111907218821)
--(axis cs:795000,24.2464246607757)
--(axis cs:765000,24.1873208427303)
--(axis cs:735000,24.2075668037573)
--(axis cs:705000,24.1283811867531)
--(axis cs:675000,24.1192230442896)
--(axis cs:645000,24.1778108870926)
--(axis cs:615000,24.1900671024727)
--(axis cs:585000,24.0937500937486)
--(axis cs:555000,24.0511512125082)
--(axis cs:525000,24.1086476991899)
--(axis cs:495000,24.0077701963231)
--(axis cs:465000,24.0585412073578)
--(axis cs:435000,23.9070249760577)
--(axis cs:405000,23.8961667965945)
--(axis cs:375000,23.9099023601442)
--(axis cs:345000,23.941877538499)
--(axis cs:315000,23.9530734365315)
--(axis cs:285000,23.9618539478764)
--(axis cs:255000,24.0107186246829)
--(axis cs:225000,23.9311637627381)
--(axis cs:195000,23.8360727027769)
--(axis cs:165000,24.051317835946)
--cycle;

\path [draw=colorPerf, fill=colorPerfF, opacity=0.12, very thick]
(axis cs:165000,27.2332996187237)
--(axis cs:165000,24.5416843973069)
--(axis cs:195000,24.5777322287404)
--(axis cs:225000,24.5756436946936)
--(axis cs:255000,24.6275404370778)
--(axis cs:285000,24.5988684960498)
--(axis cs:315000,24.5860355175117)
--(axis cs:345000,24.569869535655)
--(axis cs:375000,24.6028918505754)
--(axis cs:405000,24.5635330774615)
--(axis cs:435000,24.5707870651633)
--(axis cs:465000,24.6168517082392)
--(axis cs:495000,24.5850622127402)
--(axis cs:525000,24.6840418145437)
--(axis cs:555000,24.6816425387594)
--(axis cs:585000,24.7066668068241)
--(axis cs:615000,24.6979007009529)
--(axis cs:645000,24.6958189214769)
--(axis cs:675000,24.7248089190413)
--(axis cs:705000,24.7666204413864)
--(axis cs:735000,24.7703011347688)
--(axis cs:765000,24.7743950858378)
--(axis cs:795000,24.7828084331563)
--(axis cs:825000,24.6971972114995)
--(axis cs:855000,24.6957643570167)
--(axis cs:885000,24.7554564199667)
--(axis cs:915000,24.7437812436735)
--(axis cs:945000,24.6748513122594)
--(axis cs:975000,24.5987612744505)
--(axis cs:1005000,24.6135059331471)
--(axis cs:1035000,24.6378909880818)
--(axis cs:1065000,24.5940325692)
--(axis cs:1095000,24.6141668746192)
--(axis cs:1125000,24.6365909713468)
--(axis cs:1155000,24.6025973051311)
--(axis cs:1185000,24.5569563682384)
--(axis cs:1215000,24.5640993781369)
--(axis cs:1245000,24.6345957621504)
--(axis cs:1275000,24.6851312944293)
--(axis cs:1305000,24.6476049666069)
--(axis cs:1335000,24.626059524802)
--(axis cs:1365000,24.5731686241588)
--(axis cs:1395000,24.5382493261483)
--(axis cs:1425000,24.53560997079)
--(axis cs:1455000,24.518233108504)
--(axis cs:1485000,24.512456189685)
--(axis cs:1515000,24.5523626160942)
--(axis cs:1545000,24.4820133303769)
--(axis cs:1575000,24.5045605025384)
--(axis cs:1605000,24.4573964912266)
--(axis cs:1635000,24.4541079765915)
--(axis cs:1665000,24.4884011440408)
--(axis cs:1695000,24.4883668999186)
--(axis cs:1725000,24.4555821833948)
--(axis cs:1755000,24.4254863665123)
--(axis cs:1785000,24.4205288416433)
--(axis cs:1815000,24.368916663033)
--(axis cs:1845000,24.40446680264)
--(axis cs:1875000,24.3778974934831)
--(axis cs:1905000,24.4183232638497)
--(axis cs:1935000,24.4541562399345)
--(axis cs:1965000,24.4901776404568)
--(axis cs:1995000,24.5378993900087)
--(axis cs:2025000,24.6173460622789)
--(axis cs:2055000,24.6475653794313)
--(axis cs:2085000,24.6406799982753)
--(axis cs:2115000,24.6669601043459)
--(axis cs:2145000,24.7004465925819)
--(axis cs:2175000,24.7246513628764)
--(axis cs:2205000,24.732630987728)
--(axis cs:2235000,24.7230792546584)
--(axis cs:2265000,24.6879163949906)
--(axis cs:2295000,24.6488621659695)
--(axis cs:2325000,24.6201774603654)
--(axis cs:2355000,24.6830179176625)
--(axis cs:2385000,24.7419085784585)
--(axis cs:2415000,24.7332759052733)
--(axis cs:2445000,24.7391148652819)
--(axis cs:2475000,24.7182407738179)
--(axis cs:2505000,24.7282192621188)
--(axis cs:2535000,24.6565125455587)
--(axis cs:2565000,24.6408975206354)
--(axis cs:2595000,24.6304842744672)
--(axis cs:2625000,24.6129883228111)
--(axis cs:2655000,24.6571346824928)
--(axis cs:2685000,24.651134246843)
--(axis cs:2715000,24.6853358889422)
--(axis cs:2745000,24.639841339525)
--(axis cs:2775000,24.6183785278535)
--(axis cs:2805000,24.6407709131347)
--(axis cs:2835000,24.6835427721283)
--(axis cs:2865000,24.7369786422546)
--(axis cs:2895000,24.77824860065)
--(axis cs:2925000,24.7849141412736)
--(axis cs:2955000,24.7132988058841)
--(axis cs:2985000,24.6258662174065)
--(axis cs:3015000,24.6490918655598)
--(axis cs:3045000,24.6862533539424)
--(axis cs:3075000,24.6946104863595)
--(axis cs:3105000,24.6144736589749)
--(axis cs:3135000,24.5265614543606)
--(axis cs:3135000,27.1775827737411)
--(axis cs:3135000,27.1775827737411)
--(axis cs:3105000,27.1621598782711)
--(axis cs:3075000,27.1455668701189)
--(axis cs:3045000,27.0927487926638)
--(axis cs:3015000,27.156464834505)
--(axis cs:2985000,27.130832176123)
--(axis cs:2955000,27.2014396089145)
--(axis cs:2925000,27.1980750409371)
--(axis cs:2895000,27.1642721150549)
--(axis cs:2865000,27.2047823818573)
--(axis cs:2835000,27.2018759889381)
--(axis cs:2805000,27.2284111625915)
--(axis cs:2775000,27.2768789572216)
--(axis cs:2745000,27.3126743951308)
--(axis cs:2715000,27.2722877846209)
--(axis cs:2685000,27.2812563056668)
--(axis cs:2655000,27.2367674704273)
--(axis cs:2625000,27.2836180903841)
--(axis cs:2595000,27.2851055356259)
--(axis cs:2565000,27.2350826888515)
--(axis cs:2535000,27.2136818303551)
--(axis cs:2505000,27.2178982313826)
--(axis cs:2475000,27.1960702349602)
--(axis cs:2445000,27.2278692018509)
--(axis cs:2415000,27.2485946944105)
--(axis cs:2385000,27.2117468955545)
--(axis cs:2355000,27.2466089191667)
--(axis cs:2325000,27.1817972955119)
--(axis cs:2295000,27.1811082620296)
--(axis cs:2265000,27.2125475762012)
--(axis cs:2235000,27.1870269403394)
--(axis cs:2205000,27.1963987872818)
--(axis cs:2175000,27.2074657679892)
--(axis cs:2145000,27.1905084671277)
--(axis cs:2115000,27.2158494604239)
--(axis cs:2085000,27.3033219639034)
--(axis cs:2055000,27.2006449117824)
--(axis cs:2025000,27.216307792416)
--(axis cs:1995000,27.2016042619458)
--(axis cs:1965000,27.1972865519679)
--(axis cs:1935000,27.1385998072837)
--(axis cs:1905000,27.130368556085)
--(axis cs:1875000,27.0926114291343)
--(axis cs:1845000,27.0855431413771)
--(axis cs:1815000,27.059604509008)
--(axis cs:1785000,27.0129551975892)
--(axis cs:1755000,27.1104144702136)
--(axis cs:1725000,27.0622120462392)
--(axis cs:1695000,27.0255487963756)
--(axis cs:1665000,27.0322794431357)
--(axis cs:1635000,27.0581514935792)
--(axis cs:1605000,27.0503882348375)
--(axis cs:1575000,27.0400560031452)
--(axis cs:1545000,27.0451260482766)
--(axis cs:1515000,27.0381314240431)
--(axis cs:1485000,27.0440280407964)
--(axis cs:1455000,27.0274290301155)
--(axis cs:1425000,27.0339065019559)
--(axis cs:1395000,27.0827932459884)
--(axis cs:1365000,27.073827507597)
--(axis cs:1335000,27.0883340149611)
--(axis cs:1305000,27.1102591102195)
--(axis cs:1275000,27.0852277133363)
--(axis cs:1245000,27.0454638421485)
--(axis cs:1215000,27.0141498820578)
--(axis cs:1185000,27.0815431458746)
--(axis cs:1155000,27.112728630866)
--(axis cs:1125000,27.1576558937331)
--(axis cs:1095000,27.1122536459031)
--(axis cs:1065000,27.1761922508045)
--(axis cs:1035000,27.2000963728006)
--(axis cs:1005000,27.205124535286)
--(axis cs:975000,27.2155175588301)
--(axis cs:945000,27.2935672306747)
--(axis cs:915000,27.3521826406422)
--(axis cs:885000,27.2881788779505)
--(axis cs:855000,27.2263093335523)
--(axis cs:825000,27.2455599243233)
--(axis cs:795000,27.3087711281332)
--(axis cs:765000,27.3034497575393)
--(axis cs:735000,27.3248825739392)
--(axis cs:705000,27.2848560466591)
--(axis cs:675000,27.3212618467271)
--(axis cs:645000,27.2789413656831)
--(axis cs:615000,27.2703745945545)
--(axis cs:585000,27.2829321441393)
--(axis cs:555000,27.2312767618268)
--(axis cs:525000,27.2293324207544)
--(axis cs:495000,27.21645875189)
--(axis cs:465000,27.1652267920474)
--(axis cs:435000,27.1627777438921)
--(axis cs:405000,27.1647507472356)
--(axis cs:375000,27.1857611617875)
--(axis cs:345000,27.2216761018274)
--(axis cs:315000,27.2429821046502)
--(axis cs:285000,27.2216501208472)
--(axis cs:255000,27.3269310860595)
--(axis cs:225000,27.2464633602151)
--(axis cs:195000,27.2027933919255)
--(axis cs:165000,27.2332996187237)
--cycle;

\path [draw=colorSafe!50.1960784313725!black, fill=colorSafeF!50.1960784313725!black, opacity=0.12, very thick]
(axis cs:165000,23.6607800696449)
--(axis cs:165000,15.6642117484006)
--(axis cs:195000,15.2319227150596)
--(axis cs:225000,15.0688198531656)
--(axis cs:255000,14.9010481770971)
--(axis cs:285000,14.6855655715919)
--(axis cs:315000,14.4907985880118)
--(axis cs:345000,14.4387245183639)
--(axis cs:375000,14.5800529096869)
--(axis cs:405000,14.6079971850002)
--(axis cs:435000,14.7814127958641)
--(axis cs:465000,15.2652971447475)
--(axis cs:495000,15.0596219487916)
--(axis cs:525000,15.3238919244612)
--(axis cs:555000,15.6842393209754)
--(axis cs:585000,15.2597974188013)
--(axis cs:615000,15.4731720330466)
--(axis cs:645000,15.5842283374402)
--(axis cs:675000,15.3084006615977)
--(axis cs:705000,14.9658667521404)
--(axis cs:735000,14.8577963978325)
--(axis cs:765000,14.5910763747114)
--(axis cs:795000,14.9960825865586)
--(axis cs:825000,14.9550808421696)
--(axis cs:855000,14.515511240415)
--(axis cs:885000,14.4143196800497)
--(axis cs:915000,13.950349192812)
--(axis cs:945000,13.9434773725546)
--(axis cs:975000,13.770222423916)
--(axis cs:1005000,14.0373770736226)
--(axis cs:1035000,14.3237861553317)
--(axis cs:1065000,13.8503201198815)
--(axis cs:1095000,14.1000295739521)
--(axis cs:1125000,14.2086651209852)
--(axis cs:1155000,14.4769128904994)
--(axis cs:1185000,14.5210881284683)
--(axis cs:1215000,14.5044553438145)
--(axis cs:1245000,14.1058138645176)
--(axis cs:1275000,14.5277623520709)
--(axis cs:1305000,14.3693568155925)
--(axis cs:1335000,13.8067428592376)
--(axis cs:1365000,14.1986527169075)
--(axis cs:1395000,13.9166222421405)
--(axis cs:1425000,13.6606467022359)
--(axis cs:1455000,13.6392922530164)
--(axis cs:1485000,13.9685003056626)
--(axis cs:1515000,14.2156358497817)
--(axis cs:1545000,14.5774362329727)
--(axis cs:1575000,14.3924643853504)
--(axis cs:1605000,14.4619372237895)
--(axis cs:1635000,14.5804396601581)
--(axis cs:1665000,14.5237423136535)
--(axis cs:1695000,14.722053634707)
--(axis cs:1725000,14.9865836600167)
--(axis cs:1755000,15.0689446048249)
--(axis cs:1785000,15.0470224829398)
--(axis cs:1815000,15.0194122834134)
--(axis cs:1845000,14.6817542011121)
--(axis cs:1875000,14.7789746397595)
--(axis cs:1905000,14.6287439663694)
--(axis cs:1935000,15.0224274603637)
--(axis cs:1965000,15.0430032636936)
--(axis cs:1995000,14.6926854205586)
--(axis cs:2025000,14.0829922949579)
--(axis cs:2055000,13.9712218160515)
--(axis cs:2085000,14.0616261349803)
--(axis cs:2115000,13.7158251050743)
--(axis cs:2145000,13.8421460196169)
--(axis cs:2175000,13.5868863617181)
--(axis cs:2205000,13.4945813811793)
--(axis cs:2235000,12.9978608835737)
--(axis cs:2265000,12.8776460402183)
--(axis cs:2295000,12.7515900713468)
--(axis cs:2325000,13.0708290421552)
--(axis cs:2355000,13.3632707296727)
--(axis cs:2385000,13.0872835066179)
--(axis cs:2415000,13.2609333123708)
--(axis cs:2445000,13.4773129450001)
--(axis cs:2475000,13.7120990635733)
--(axis cs:2505000,13.8091753362485)
--(axis cs:2535000,13.8540182210162)
--(axis cs:2565000,14.3024149952648)
--(axis cs:2595000,14.5943103017197)
--(axis cs:2625000,15.1886419886707)
--(axis cs:2655000,14.980677005748)
--(axis cs:2685000,15.419085625427)
--(axis cs:2715000,15.7775656466867)
--(axis cs:2745000,15.5888588628405)
--(axis cs:2775000,15.4809178866909)
--(axis cs:2805000,15.5320682515641)
--(axis cs:2835000,15.8626941141378)
--(axis cs:2865000,15.8548124643493)
--(axis cs:2895000,15.9873710140632)
--(axis cs:2925000,15.5693632201962)
--(axis cs:2955000,15.1395223773425)
--(axis cs:2985000,14.6491699381275)
--(axis cs:3015000,14.3764360623143)
--(axis cs:3045000,14.2478704373158)
--(axis cs:3075000,13.8723240339213)
--(axis cs:3105000,13.724479072614)
--(axis cs:3135000,13.9168746612014)
--(axis cs:3135000,23.5792521089608)
--(axis cs:3135000,23.5792521089608)
--(axis cs:3105000,23.5849246532199)
--(axis cs:3075000,23.5024123151782)
--(axis cs:3045000,23.3642486540956)
--(axis cs:3015000,23.2907579601504)
--(axis cs:2985000,23.2150555793575)
--(axis cs:2955000,23.0807300754175)
--(axis cs:2925000,22.9903167951651)
--(axis cs:2895000,23.0646463841057)
--(axis cs:2865000,23.090886443723)
--(axis cs:2835000,23.1635901398811)
--(axis cs:2805000,23.2596599792634)
--(axis cs:2775000,23.1950455193488)
--(axis cs:2745000,23.2711673823426)
--(axis cs:2715000,23.4059529627888)
--(axis cs:2685000,23.4869352593941)
--(axis cs:2655000,23.646522619344)
--(axis cs:2625000,23.5278885851111)
--(axis cs:2595000,23.4860435802694)
--(axis cs:2565000,23.5568244956754)
--(axis cs:2535000,23.6402575688918)
--(axis cs:2505000,23.5630985163415)
--(axis cs:2475000,23.6251757362249)
--(axis cs:2445000,23.7299360140386)
--(axis cs:2415000,23.6660909635254)
--(axis cs:2385000,23.7333144456774)
--(axis cs:2355000,23.595899259228)
--(axis cs:2325000,23.62235540999)
--(axis cs:2295000,23.7213420894946)
--(axis cs:2265000,23.6831378600407)
--(axis cs:2235000,23.7502342568999)
--(axis cs:2205000,23.7246427909183)
--(axis cs:2175000,23.8255731903713)
--(axis cs:2145000,23.6431684336781)
--(axis cs:2115000,23.6265390074766)
--(axis cs:2085000,23.4892642306565)
--(axis cs:2055000,23.544646810261)
--(axis cs:2025000,23.594726681714)
--(axis cs:1995000,23.4097399293396)
--(axis cs:1965000,23.3389758366399)
--(axis cs:1935000,23.2690473145296)
--(axis cs:1905000,23.3653096370015)
--(axis cs:1875000,23.3155632994071)
--(axis cs:1845000,23.2822788747823)
--(axis cs:1815000,23.2812361525066)
--(axis cs:1785000,23.3994567768263)
--(axis cs:1755000,23.3253425511233)
--(axis cs:1725000,23.4542848137313)
--(axis cs:1695000,23.5722583925314)
--(axis cs:1665000,23.5597249439427)
--(axis cs:1635000,23.5719481849998)
--(axis cs:1605000,23.5072259647496)
--(axis cs:1575000,23.4402801630407)
--(axis cs:1545000,23.4242880962406)
--(axis cs:1515000,23.421114845443)
--(axis cs:1485000,23.3736849479648)
--(axis cs:1455000,23.4323989795604)
--(axis cs:1425000,23.3522406145404)
--(axis cs:1395000,23.2882417255094)
--(axis cs:1365000,23.2754528671672)
--(axis cs:1335000,23.2038542689403)
--(axis cs:1305000,23.212268781666)
--(axis cs:1275000,23.377368324242)
--(axis cs:1245000,23.5198518427471)
--(axis cs:1215000,23.4930113322217)
--(axis cs:1185000,23.6181834309519)
--(axis cs:1155000,23.6535694773579)
--(axis cs:1125000,23.639043030133)
--(axis cs:1095000,23.6180528623583)
--(axis cs:1065000,23.7030842085999)
--(axis cs:1035000,23.6474274541722)
--(axis cs:1005000,23.7066775301983)
--(axis cs:975000,23.660316216994)
--(axis cs:945000,23.7601372834709)
--(axis cs:915000,23.7822055686979)
--(axis cs:885000,23.6400243067896)
--(axis cs:855000,23.7057117141808)
--(axis cs:825000,23.6032908593217)
--(axis cs:795000,23.6488396871782)
--(axis cs:765000,23.6687610674464)
--(axis cs:735000,23.6032180972418)
--(axis cs:705000,23.3868313672336)
--(axis cs:675000,23.2842867351905)
--(axis cs:645000,23.1202785600645)
--(axis cs:615000,23.1396731480945)
--(axis cs:585000,23.0732536285088)
--(axis cs:555000,22.8573140334214)
--(axis cs:525000,22.9426876461424)
--(axis cs:495000,23.0345545077072)
--(axis cs:465000,22.9768168136747)
--(axis cs:435000,23.110281912111)
--(axis cs:405000,23.2225252025425)
--(axis cs:375000,23.1979193398427)
--(axis cs:345000,23.3414241022676)
--(axis cs:315000,23.442927159393)
--(axis cs:285000,23.5128253551411)
--(axis cs:255000,23.6237335191536)
--(axis cs:225000,23.6619058247034)
--(axis cs:195000,23.5745625024357)
--(axis cs:165000,23.6607800696449)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
165000 21.2323080835024
195000 21.2305626307622
225000 21.3058076260135
255000 21.4413893722609
285000 21.392132646503
315000 21.3338448497976
345000 21.3034038772843
375000 21.3525851682516
405000 21.2659112865064
435000 21.2592155850644
465000 21.3099108416434
495000 21.2516504812685
525000 21.3000944398525
555000 21.2331607316197
585000 21.3273080982687
615000 21.3873947850954
645000 21.4144619317018
675000 21.3173437955413
705000 21.4494616994646
735000 21.5984368389488
765000 21.6154381223456
795000 21.7353936213129
825000 21.6589687465324
855000 21.604119274843
885000 21.6869376708917
915000 21.6704714358593
945000 21.6098709279585
975000 21.6610905721331
1005000 21.6552217829238
1035000 21.5811382537694
1065000 21.5468463515028
1095000 21.5138110711134
1125000 21.5930627776648
1155000 21.6365263796844
1185000 21.4857380088868
1215000 21.4234844927098
1245000 21.4703396179729
1275000 21.3979852303062
1305000 21.387159781013
1335000 21.3825968398853
1365000 21.4135020137738
1395000 21.4296474290752
1425000 21.3145789517395
1455000 21.4027356979514
1485000 21.3912468798647
1515000 21.4890556184866
1545000 21.4591777169108
1575000 21.5076058625768
1605000 21.4871739271621
1635000 21.4608653496233
1665000 21.4105266233015
1695000 21.3720852887954
1725000 21.425177043446
1755000 21.3945133473572
1785000 21.4410807340882
1815000 21.4207488169201
1845000 21.4290200756097
1875000 21.4406870355081
1905000 21.3792934496505
1935000 21.3580278386766
1965000 21.4928459952927
1995000 21.4858039456236
2025000 21.5066102835656
2055000 21.4588918323037
2085000 21.4096893271983
2115000 21.422433775082
2145000 21.4691531604283
2175000 21.4554555744707
2205000 21.4825905011805
2235000 21.5546812368443
2265000 21.4753107556543
2295000 21.4506245956415
2325000 21.3915923179215
2355000 21.419873155545
2385000 21.4337511021186
2415000 21.374812792583
2445000 21.4330340826975
2475000 21.4606018152574
2505000 21.4923923498455
2535000 21.4715422107112
2565000 21.5222253965749
2595000 21.5849382978571
2625000 21.648343233451
2655000 21.7201271610231
2685000 21.7535826457063
2715000 21.8035415146842
2745000 21.6973346098211
2775000 21.6855149288392
2805000 21.6762015024345
2835000 21.6922078223085
2865000 21.6918973850943
2895000 21.5777446071958
2925000 21.4681749895642
2955000 21.4028906472406
2985000 21.3784530118523
3015000 21.4359706459032
3045000 21.4232330679408
3075000 21.3138675043063
3105000 21.3200676254682
3135000 21.2429969876359
};
\addlegendentry{Blended controller}
\addplot [semithick, colorPerf, opacity=1.0]
table {%
165000 25.8874920080153
195000 25.8902628103329
225000 25.9110535274543
255000 25.9772357615686
285000 25.9102593084485
315000 25.9145088110809
345000 25.8957728187412
375000 25.8943265061814
405000 25.8641419123485
435000 25.8667824045277
465000 25.8910392501433
495000 25.9007604823151
525000 25.956687117649
555000 25.9564596502931
585000 25.9947994754817
615000 25.9841376477537
645000 25.98738014358
675000 26.0230353828842
705000 26.0257382440228
735000 26.047591854354
765000 26.0389224216886
795000 26.0457897806448
825000 25.9713785679114
855000 25.9610368452845
885000 26.0218176489586
915000 26.0479819421579
945000 25.9842092714671
975000 25.9071394166403
1005000 25.9093152342166
1035000 25.9189936804412
1065000 25.8851124100023
1095000 25.8632102602611
1125000 25.8971234325399
1155000 25.8576629679986
1185000 25.8192497570565
1215000 25.7891246300974
1245000 25.8400298021494
1275000 25.8851795038828
1305000 25.8789320384132
1335000 25.8571967698815
1365000 25.8234980658779
1395000 25.8105212860683
1425000 25.7847582363729
1455000 25.7728310693097
1485000 25.7782421152407
1515000 25.7952470200686
1545000 25.7635696893267
1575000 25.7723082528418
1605000 25.753892363032
1635000 25.7561297350854
1665000 25.7603402935882
1695000 25.7569578481471
1725000 25.758897114817
1755000 25.7679504183629
1785000 25.7167420196162
1815000 25.7142605860205
1845000 25.7450049720085
1875000 25.7352544613086
1905000 25.7743459099673
1935000 25.7963780236091
1965000 25.8437320962123
1995000 25.8697518259772
2025000 25.9168269273474
2055000 25.9241051456068
2085000 25.9720009810893
2115000 25.9414047823849
2145000 25.9454775298548
2175000 25.9660585654328
2205000 25.9645148875049
2235000 25.9550530974989
2265000 25.9502319855959
2295000 25.9149852139995
2325000 25.9009873779386
2355000 25.9648134184146
2385000 25.9768277370065
2415000 25.9909352998418
2445000 25.9834920335664
2475000 25.957155504389
2505000 25.9730587467506
2535000 25.9350971879568
2565000 25.9379901047434
2595000 25.9577949050465
2625000 25.9483032065976
2655000 25.9469510764601
2685000 25.9661952762549
2715000 25.9788118367816
2745000 25.9762578673279
2775000 25.9476287425375
2805000 25.9345910378631
2835000 25.9427093805332
2865000 25.9708805120559
2895000 25.9712603578525
2925000 25.9914945911053
2955000 25.9573692073992
2985000 25.8783491967647
3015000 25.9027783500323
3045000 25.889501073303
3075000 25.9200886782392
3105000 25.888316768623
3135000 25.8520721140509
};
\addlegendentry{Performant controller}
\addplot [semithick, colorSafe!50.1960784313725!black, opacity=1.0]
table {%
165000 19.6624959090227
195000 19.4032426087477
225000 19.3653628389345
255000 19.2623908481254
285000 19.0991954633665
315000 18.9668628737024
345000 18.8900743103158
375000 18.8889861247648
405000 18.9152611937714
435000 18.9458473539876
465000 19.1210569792111
495000 19.0470882282494
525000 19.1332897853018
555000 19.2707766771984
585000 19.166525523655
615000 19.3064225905705
645000 19.3522534487524
675000 19.2963436983941
705000 19.176349059687
735000 19.2305072475372
765000 19.1299187210789
795000 19.3224611368684
825000 19.2791858507457
855000 19.1106114772979
885000 19.0271719934196
915000 18.866277380755
945000 18.8518073280128
975000 18.715269320455
1005000 18.8720273019104
1035000 18.9856068047519
1065000 18.7767021642407
1095000 18.8590412181552
1125000 18.9238540755591
1155000 19.0652411839286
1185000 19.06963577971
1215000 18.9987333380181
1245000 18.8128328536323
1275000 18.9525653381564
1305000 18.7908127986292
1335000 18.5052985640889
1365000 18.7370527920373
1395000 18.6024319838249
1425000 18.5064436583881
1455000 18.5358456162884
1485000 18.6710926268137
1515000 18.8183753476123
1545000 19.0008621646066
1575000 18.9163722741955
1605000 18.9845815942695
1635000 19.0761939225789
1665000 19.0417336287981
1695000 19.1471560136192
1725000 19.220434236874
1755000 19.1971435779741
1785000 19.2232396298831
1815000 19.15032421796
1845000 18.9820165379472
1875000 19.0472689695833
1905000 18.9970268016855
1935000 19.1457373874467
1965000 19.1909895501668
1995000 19.0512126749491
2025000 18.838859488336
2055000 18.7579343131563
2085000 18.7754451828185
2115000 18.6711820562755
2145000 18.7426572266475
2175000 18.7062297760447
2205000 18.6096120860488
2235000 18.3740475702368
2265000 18.2803919501296
2295000 18.2364660804207
2325000 18.3465922260726
2355000 18.4795849944504
2385000 18.4102989761477
2415000 18.4635121379481
2445000 18.6036244795193
2475000 18.6686373998991
2505000 18.686136926295
2535000 18.747137894954
2565000 18.9296197454701
2595000 19.0401769409945
2625000 19.3582652868909
2655000 19.313599812546
2685000 19.4530104424105
2715000 19.5917593047377
2745000 19.4300131225915
2775000 19.3379817030198
2805000 19.3958641154137
2835000 19.5131421270094
2865000 19.4728494540361
2895000 19.5260086990844
2925000 19.2798400076807
2955000 19.11012622638
2985000 18.9321127587426
3015000 18.8335970112324
3045000 18.8060595457058
3075000 18.6873681745498
3105000 18.654701862917
3135000 18.7480633850812
};
\addlegendentry{Safe controller}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=165000, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.902718331091603, ymax=10.3746229208079,
ytick style={color=black},
ytick = {2,6,10},
yticklabels = {2,6,10}
]

\path [draw=colorBlended, fill=colorBlendedF, opacity=0.12, very thick]
(axis cs:165000,8.22816511984141)
--(axis cs:165000,2.91537636636533)
--(axis cs:195000,2.95514019758811)
--(axis cs:225000,3.00066415510797)
--(axis cs:255000,3.08171743911559)
--(axis cs:285000,3.0575259938326)
--(axis cs:315000,3.02103449794685)
--(axis cs:345000,2.87391874679333)
--(axis cs:375000,2.87490326244705)
--(axis cs:405000,2.87975330070568)
--(axis cs:435000,2.83982189370941)
--(axis cs:465000,2.88435579493641)
--(axis cs:495000,2.7705786495342)
--(axis cs:525000,2.86512348544212)
--(axis cs:555000,2.90447153275465)
--(axis cs:585000,2.97496714572568)
--(axis cs:615000,2.93831597829946)
--(axis cs:645000,2.97453188374829)
--(axis cs:675000,3.00232290940989)
--(axis cs:705000,2.90386732917257)
--(axis cs:735000,2.9587049098251)
--(axis cs:765000,2.92252517902383)
--(axis cs:795000,3.03230960546103)
--(axis cs:825000,2.92734968912201)
--(axis cs:855000,2.88172778179934)
--(axis cs:885000,2.83878918722367)
--(axis cs:915000,2.88476577792776)
--(axis cs:945000,2.95891445982346)
--(axis cs:975000,2.98531423170261)
--(axis cs:1005000,3.02504342740804)
--(axis cs:1035000,3.04313926866376)
--(axis cs:1065000,3.00668817875883)
--(axis cs:1095000,3.02896631023981)
--(axis cs:1125000,3.06772769024975)
--(axis cs:1155000,3.03296046039148)
--(axis cs:1185000,3.12382934204783)
--(axis cs:1215000,3.05316973493419)
--(axis cs:1245000,2.94981489916787)
--(axis cs:1275000,2.99399450199838)
--(axis cs:1305000,2.92777987945545)
--(axis cs:1335000,2.82638457591291)
--(axis cs:1365000,2.86457148315777)
--(axis cs:1395000,2.88682571039707)
--(axis cs:1425000,2.83012424573564)
--(axis cs:1455000,2.80964497129963)
--(axis cs:1485000,2.79283335867165)
--(axis cs:1515000,2.89575247909984)
--(axis cs:1545000,3.06557213739716)
--(axis cs:1575000,2.9497078585558)
--(axis cs:1605000,2.97110207153915)
--(axis cs:1635000,3.15415533769361)
--(axis cs:1665000,3.29304208087546)
--(axis cs:1695000,3.26129181536403)
--(axis cs:1725000,3.312768588694)
--(axis cs:1755000,3.3904988044719)
--(axis cs:1785000,3.31853498303656)
--(axis cs:1815000,3.24793654915867)
--(axis cs:1845000,3.03950836727421)
--(axis cs:1875000,3.02558486578399)
--(axis cs:1905000,3.20378500264609)
--(axis cs:1935000,3.05760180755152)
--(axis cs:1965000,2.89241991835139)
--(axis cs:1995000,2.82939716218108)
--(axis cs:2025000,2.74376083519012)
--(axis cs:2055000,2.63098681779135)
--(axis cs:2085000,2.68598122623111)
--(axis cs:2115000,2.73471186459592)
--(axis cs:2145000,2.76381425815741)
--(axis cs:2175000,2.88716548723947)
--(axis cs:2205000,2.72250389846186)
--(axis cs:2235000,2.80750749275688)
--(axis cs:2265000,2.87259935686649)
--(axis cs:2295000,2.84017664127076)
--(axis cs:2325000,2.90273997054305)
--(axis cs:2355000,2.98625497086672)
--(axis cs:2385000,2.9533640395509)
--(axis cs:2415000,2.84079039132034)
--(axis cs:2445000,2.841734227913)
--(axis cs:2475000,2.82683532581038)
--(axis cs:2505000,3.00414527204588)
--(axis cs:2535000,2.90268744452769)
--(axis cs:2565000,2.87188147943937)
--(axis cs:2595000,2.81939170362814)
--(axis cs:2625000,2.85195466826618)
--(axis cs:2655000,2.75294279985998)
--(axis cs:2685000,2.74958641450236)
--(axis cs:2715000,2.85819064588663)
--(axis cs:2745000,2.82881487275721)
--(axis cs:2775000,2.78618912176092)
--(axis cs:2805000,2.67696607692985)
--(axis cs:2835000,2.66257931268679)
--(axis cs:2865000,2.74990743013329)
--(axis cs:2895000,2.77384298612088)
--(axis cs:2925000,2.7501517855856)
--(axis cs:2955000,2.77043764693599)
--(axis cs:2985000,2.78993259910415)
--(axis cs:3015000,2.81011895854568)
--(axis cs:3045000,2.93914588855652)
--(axis cs:3075000,3.02180892739924)
--(axis cs:3105000,3.03490168658467)
--(axis cs:3135000,3.1711755038728)
--(axis cs:3135000,8.61999625453996)
--(axis cs:3135000,8.61999625453996)
--(axis cs:3105000,8.55752497445959)
--(axis cs:3075000,8.46881287505227)
--(axis cs:3045000,8.33014505595517)
--(axis cs:3015000,8.28032788459753)
--(axis cs:2985000,8.25023168710823)
--(axis cs:2955000,8.52340340089852)
--(axis cs:2925000,8.57461672941299)
--(axis cs:2895000,8.47261949227047)
--(axis cs:2865000,8.40661329074975)
--(axis cs:2835000,8.37244167550545)
--(axis cs:2805000,8.37686698293604)
--(axis cs:2775000,8.52351735782577)
--(axis cs:2745000,8.61631133220269)
--(axis cs:2715000,8.48758853189847)
--(axis cs:2685000,8.55139157281536)
--(axis cs:2655000,8.42004946813362)
--(axis cs:2625000,8.40351961691069)
--(axis cs:2595000,8.35032718606601)
--(axis cs:2565000,8.27130064978143)
--(axis cs:2535000,8.09791371796623)
--(axis cs:2505000,8.21425775326019)
--(axis cs:2475000,8.15610083413023)
--(axis cs:2445000,8.08885494266577)
--(axis cs:2415000,8.03191864897426)
--(axis cs:2385000,7.93339331733563)
--(axis cs:2355000,8.01647205803528)
--(axis cs:2325000,8.02322243288859)
--(axis cs:2295000,8.04020543182754)
--(axis cs:2265000,8.02016667706897)
--(axis cs:2235000,8.12746601668355)
--(axis cs:2205000,8.06152972742855)
--(axis cs:2175000,8.13888270129917)
--(axis cs:2145000,8.07870566220934)
--(axis cs:2115000,8.10963115570277)
--(axis cs:2085000,8.12079998173111)
--(axis cs:2055000,8.15826018254186)
--(axis cs:2025000,8.1348580731471)
--(axis cs:1995000,8.17313179804547)
--(axis cs:1965000,8.19647904185464)
--(axis cs:1935000,8.26273948840503)
--(axis cs:1905000,8.20122595913915)
--(axis cs:1875000,8.22012179191369)
--(axis cs:1845000,8.35501990224907)
--(axis cs:1815000,8.42665318523813)
--(axis cs:1785000,8.54857258204265)
--(axis cs:1755000,8.5565760895141)
--(axis cs:1725000,8.57713621024979)
--(axis cs:1695000,8.39455563506404)
--(axis cs:1665000,8.45574592336511)
--(axis cs:1635000,8.4126200424578)
--(axis cs:1605000,8.36282308246854)
--(axis cs:1575000,8.29243051419123)
--(axis cs:1545000,8.28129648653454)
--(axis cs:1515000,8.26358427651357)
--(axis cs:1485000,8.1718204484395)
--(axis cs:1455000,8.17715970937596)
--(axis cs:1425000,8.35164350522182)
--(axis cs:1395000,8.52926565218482)
--(axis cs:1365000,8.54605698921035)
--(axis cs:1335000,8.51927597006557)
--(axis cs:1305000,8.65784558145773)
--(axis cs:1275000,8.53728991989108)
--(axis cs:1245000,8.47447455281941)
--(axis cs:1215000,8.43480334507256)
--(axis cs:1185000,8.51914103756864)
--(axis cs:1155000,8.36001935422721)
--(axis cs:1125000,8.30329797774924)
--(axis cs:1095000,8.35798358064594)
--(axis cs:1065000,8.28499703547758)
--(axis cs:1035000,8.29259836610566)
--(axis cs:1005000,8.30030882142735)
--(axis cs:975000,8.32180898430697)
--(axis cs:945000,8.28299356872858)
--(axis cs:915000,8.51882479319621)
--(axis cs:885000,8.43029089655908)
--(axis cs:855000,8.36133897605203)
--(axis cs:825000,8.27103295432664)
--(axis cs:795000,8.275543918614)
--(axis cs:765000,8.29032138384652)
--(axis cs:735000,8.42160091340468)
--(axis cs:705000,8.43462067832956)
--(axis cs:675000,8.51788163471496)
--(axis cs:645000,8.59620271033357)
--(axis cs:615000,8.33897341707121)
--(axis cs:585000,8.44068023662739)
--(axis cs:555000,8.42516527125133)
--(axis cs:525000,8.43280178158683)
--(axis cs:495000,8.48195073774255)
--(axis cs:465000,8.60500110324663)
--(axis cs:435000,8.3494589032928)
--(axis cs:405000,8.4395010798237)
--(axis cs:375000,8.45842019142937)
--(axis cs:345000,8.42548159482959)
--(axis cs:315000,8.5523992652383)
--(axis cs:285000,8.5610212937921)
--(axis cs:255000,8.55455332580937)
--(axis cs:225000,8.6065058376389)
--(axis cs:195000,8.38646566418495)
--(axis cs:165000,8.22816511984141)
--cycle;

\path [draw=colorPerf, fill=colorPerfF, opacity=0.12, very thick]
(axis cs:165000,9.24165119150901)
--(axis cs:165000,3.52197729468716)
--(axis cs:195000,3.51106782047496)
--(axis cs:225000,3.43983250049796)
--(axis cs:255000,3.4663705305216)
--(axis cs:285000,3.39764150447245)
--(axis cs:315000,3.18026684706979)
--(axis cs:345000,3.05200871999892)
--(axis cs:375000,3.22277741970407)
--(axis cs:405000,3.19158542526154)
--(axis cs:435000,3.23035594571538)
--(axis cs:465000,3.25797014115102)
--(axis cs:495000,3.26715550974952)
--(axis cs:525000,3.35661966055405)
--(axis cs:555000,3.41246493721691)
--(axis cs:585000,3.45415573427538)
--(axis cs:615000,3.54060180623415)
--(axis cs:645000,3.67947350187059)
--(axis cs:675000,3.60262550070988)
--(axis cs:705000,3.44983839074746)
--(axis cs:735000,3.58076399790125)
--(axis cs:765000,3.66574250452896)
--(axis cs:795000,3.76641263152837)
--(axis cs:825000,3.65285131267018)
--(axis cs:855000,3.66600714331417)
--(axis cs:885000,3.56198360900286)
--(axis cs:915000,3.68783419136451)
--(axis cs:945000,3.65603554781548)
--(axis cs:975000,3.60304239198707)
--(axis cs:1005000,3.64422748612239)
--(axis cs:1035000,3.5169762244992)
--(axis cs:1065000,3.38564566861716)
--(axis cs:1095000,3.33980290205583)
--(axis cs:1125000,3.40500964837575)
--(axis cs:1155000,3.52745553440579)
--(axis cs:1185000,3.69711792697483)
--(axis cs:1215000,3.50221903097719)
--(axis cs:1245000,3.46792993030653)
--(axis cs:1275000,3.57598656665137)
--(axis cs:1305000,3.7173354033476)
--(axis cs:1335000,3.68788080986761)
--(axis cs:1365000,3.68206155740924)
--(axis cs:1395000,3.57580402981012)
--(axis cs:1425000,3.59998256034398)
--(axis cs:1455000,3.48466868417844)
--(axis cs:1485000,3.34192629593086)
--(axis cs:1515000,3.41716048075296)
--(axis cs:1545000,3.49647710411645)
--(axis cs:1575000,3.48123694063347)
--(axis cs:1605000,3.37397764739885)
--(axis cs:1635000,3.54426526098593)
--(axis cs:1665000,3.50866389897073)
--(axis cs:1695000,3.56534004963976)
--(axis cs:1725000,3.69176986793397)
--(axis cs:1755000,3.58176158775543)
--(axis cs:1785000,3.65961871689634)
--(axis cs:1815000,3.73756393013246)
--(axis cs:1845000,3.68846315336058)
--(axis cs:1875000,3.56653222177069)
--(axis cs:1905000,3.74235724212285)
--(axis cs:1935000,3.6458467912443)
--(axis cs:1965000,3.73138078287562)
--(axis cs:1995000,3.71922329536873)
--(axis cs:2025000,3.5449170907204)
--(axis cs:2055000,3.58591240841986)
--(axis cs:2085000,3.53664842293809)
--(axis cs:2115000,3.43321366804594)
--(axis cs:2145000,3.44577426950427)
--(axis cs:2175000,3.58155064948032)
--(axis cs:2205000,3.50084182784091)
--(axis cs:2235000,3.49549316194899)
--(axis cs:2265000,3.59250570383673)
--(axis cs:2295000,3.57058165175465)
--(axis cs:2325000,3.61463064722322)
--(axis cs:2355000,3.66315876586493)
--(axis cs:2385000,3.80717209894626)
--(axis cs:2415000,3.85380520624122)
--(axis cs:2445000,3.77279637336703)
--(axis cs:2475000,3.66475852877467)
--(axis cs:2505000,3.70211896696945)
--(axis cs:2535000,3.71738791801782)
--(axis cs:2565000,3.59582892415206)
--(axis cs:2595000,3.57563097091558)
--(axis cs:2625000,3.5709708689316)
--(axis cs:2655000,3.57815867687377)
--(axis cs:2685000,3.49523146982289)
--(axis cs:2715000,3.55140227445585)
--(axis cs:2745000,3.52997522783235)
--(axis cs:2775000,3.52937925094266)
--(axis cs:2805000,3.46781475470973)
--(axis cs:2835000,3.37516738961396)
--(axis cs:2865000,3.42533451340391)
--(axis cs:2895000,3.52733260479839)
--(axis cs:2925000,3.55703844590747)
--(axis cs:2955000,3.4590390067911)
--(axis cs:2985000,3.38229731486275)
--(axis cs:3015000,3.31498893414401)
--(axis cs:3045000,3.44962688139626)
--(axis cs:3075000,3.60912093598734)
--(axis cs:3105000,3.59322169638925)
--(axis cs:3135000,3.68789540269412)
--(axis cs:3135000,9.90322382949438)
--(axis cs:3135000,9.90322382949438)
--(axis cs:3105000,9.54621338487655)
--(axis cs:3075000,9.39123260154917)
--(axis cs:3045000,9.26382072035881)
--(axis cs:3015000,9.17898424068705)
--(axis cs:2985000,9.06220060350159)
--(axis cs:2955000,9.14259533351949)
--(axis cs:2925000,9.25470913061499)
--(axis cs:2895000,9.23826828352717)
--(axis cs:2865000,9.21480482931133)
--(axis cs:2835000,9.23908218560064)
--(axis cs:2805000,9.44311161602178)
--(axis cs:2775000,9.39724200354187)
--(axis cs:2745000,9.23134637189871)
--(axis cs:2715000,9.23300515370387)
--(axis cs:2685000,9.35797940343008)
--(axis cs:2655000,9.39617845659284)
--(axis cs:2625000,9.3609894386773)
--(axis cs:2595000,9.61921611581323)
--(axis cs:2565000,9.6005043595639)
--(axis cs:2535000,9.52645616765991)
--(axis cs:2505000,9.6035706700255)
--(axis cs:2475000,9.54760353323974)
--(axis cs:2445000,9.71574688135469)
--(axis cs:2415000,9.6571575954821)
--(axis cs:2385000,9.58017155675024)
--(axis cs:2355000,9.58192732543962)
--(axis cs:2325000,9.50521919821269)
--(axis cs:2295000,9.2402833528515)
--(axis cs:2265000,9.32192591621841)
--(axis cs:2235000,9.3462627279673)
--(axis cs:2205000,9.27991298417402)
--(axis cs:2175000,9.45181701640413)
--(axis cs:2145000,9.41839724809178)
--(axis cs:2115000,9.31795736633944)
--(axis cs:2085000,9.34975533127295)
--(axis cs:2055000,9.3459907714836)
--(axis cs:2025000,9.40791331452726)
--(axis cs:1995000,9.59784803423258)
--(axis cs:1965000,9.49016586860803)
--(axis cs:1935000,9.50874089992285)
--(axis cs:1905000,9.5163123785537)
--(axis cs:1875000,9.36895184218853)
--(axis cs:1845000,9.39211934998417)
--(axis cs:1815000,9.61522376077171)
--(axis cs:1785000,9.6030968594428)
--(axis cs:1755000,9.62944279543574)
--(axis cs:1725000,9.63789598001068)
--(axis cs:1695000,9.45084220685965)
--(axis cs:1665000,9.4883760887025)
--(axis cs:1635000,9.53826926821411)
--(axis cs:1605000,9.50678403405074)
--(axis cs:1575000,9.68020658157905)
--(axis cs:1545000,9.69655277929135)
--(axis cs:1515000,9.57898150762199)
--(axis cs:1485000,9.48780416490684)
--(axis cs:1455000,9.49831576443826)
--(axis cs:1425000,9.69553191542058)
--(axis cs:1395000,9.91673322853721)
--(axis cs:1365000,9.89559557220537)
--(axis cs:1335000,9.82298215781456)
--(axis cs:1305000,9.86901361738779)
--(axis cs:1275000,9.71163070833456)
--(axis cs:1245000,9.60858551379201)
--(axis cs:1215000,9.72990724761796)
--(axis cs:1185000,9.94408180309348)
--(axis cs:1155000,9.75385329467931)
--(axis cs:1125000,9.55059405563812)
--(axis cs:1095000,9.3711885996371)
--(axis cs:1065000,9.48715206750003)
--(axis cs:1035000,9.5291691215866)
--(axis cs:1005000,9.55206219824387)
--(axis cs:975000,9.6108591721393)
--(axis cs:945000,9.68014736578271)
--(axis cs:915000,9.60245759220208)
--(axis cs:885000,9.51028029208996)
--(axis cs:855000,9.77813663245056)
--(axis cs:825000,9.67423183925707)
--(axis cs:795000,9.6917133177322)
--(axis cs:765000,9.65456704510975)
--(axis cs:735000,9.72731064805345)
--(axis cs:705000,9.53759119619589)
--(axis cs:675000,9.47592405729565)
--(axis cs:645000,9.48660484803828)
--(axis cs:615000,9.38721529044076)
--(axis cs:585000,9.34739277186423)
--(axis cs:555000,9.17796399692001)
--(axis cs:525000,9.33986076999685)
--(axis cs:495000,9.36238971632534)
--(axis cs:465000,9.27342522157064)
--(axis cs:435000,9.18048675965315)
--(axis cs:405000,9.1739907548302)
--(axis cs:375000,9.31526689978384)
--(axis cs:345000,9.2848545656084)
--(axis cs:315000,9.389588134987)
--(axis cs:285000,9.3073117549829)
--(axis cs:255000,9.28024830392656)
--(axis cs:225000,9.27160978655786)
--(axis cs:195000,9.30326569181966)
--(axis cs:165000,9.24165119150901)
--cycle;

\path [draw=colorSafe!50.1960784313725!black, fill=colorSafeF!50.1960784313725!black, opacity=0.12, very thick]
(axis cs:165000,6.87992962741702)
--(axis cs:165000,1.65854213831518)
--(axis cs:195000,1.65953000723796)
--(axis cs:225000,1.75941383185036)
--(axis cs:255000,1.74705865312662)
--(axis cs:285000,1.74116483563867)
--(axis cs:315000,1.64979304894362)
--(axis cs:345000,1.59181204857368)
--(axis cs:375000,1.57427600120976)
--(axis cs:405000,1.54339321208101)
--(axis cs:435000,1.58546206960498)
--(axis cs:465000,1.60978479397462)
--(axis cs:495000,1.50715358747069)
--(axis cs:525000,1.54036944680906)
--(axis cs:555000,1.4592936409726)
--(axis cs:585000,1.44243191994741)
--(axis cs:615000,1.5662849796199)
--(axis cs:645000,1.53990925810729)
--(axis cs:675000,1.5467155243916)
--(axis cs:705000,1.55852225189393)
--(axis cs:735000,1.46479460027177)
--(axis cs:765000,1.48284881293819)
--(axis cs:795000,1.46443611928786)
--(axis cs:825000,1.40784363507557)
--(axis cs:855000,1.4042800700051)
--(axis cs:885000,1.40334054586018)
--(axis cs:915000,1.39660132609812)
--(axis cs:945000,1.51104737908165)
--(axis cs:975000,1.48068148284443)
--(axis cs:1005000,1.47993897511152)
--(axis cs:1035000,1.54691266687461)
--(axis cs:1065000,1.50543109729918)
--(axis cs:1095000,1.5795826692207)
--(axis cs:1125000,1.56806304708902)
--(axis cs:1155000,1.58119012019764)
--(axis cs:1185000,1.59562441710283)
--(axis cs:1215000,1.67516065378745)
--(axis cs:1245000,1.6286073663807)
--(axis cs:1275000,1.72704914369153)
--(axis cs:1305000,1.72677771135735)
--(axis cs:1335000,1.66049627158107)
--(axis cs:1365000,1.69935645429144)
--(axis cs:1395000,1.67627140926822)
--(axis cs:1425000,1.63040907371855)
--(axis cs:1455000,1.61793019121985)
--(axis cs:1485000,1.60327971788479)
--(axis cs:1515000,1.58806751489693)
--(axis cs:1545000,1.46072406871183)
--(axis cs:1575000,1.36918622987247)
--(axis cs:1605000,1.33325944880598)
--(axis cs:1635000,1.43194306989603)
--(axis cs:1665000,1.45261883908988)
--(axis cs:1695000,1.49310915645712)
--(axis cs:1725000,1.58342161152094)
--(axis cs:1755000,1.55921482005397)
--(axis cs:1785000,1.69167182438562)
--(axis cs:1815000,1.67586235264246)
--(axis cs:1845000,1.84715218633192)
--(axis cs:1875000,1.84841219997487)
--(axis cs:1905000,1.87626107068177)
--(axis cs:1935000,1.79083651358282)
--(axis cs:1965000,1.74624908300473)
--(axis cs:1995000,1.6467824387393)
--(axis cs:2025000,1.4822315631862)
--(axis cs:2055000,1.5565250088404)
--(axis cs:2085000,1.55990827945296)
--(axis cs:2115000,1.41655685377252)
--(axis cs:2145000,1.35456695204922)
--(axis cs:2175000,1.39750777788001)
--(axis cs:2205000,1.44607778857839)
--(axis cs:2235000,1.42696247842664)
--(axis cs:2265000,1.46392001456327)
--(axis cs:2295000,1.52890068723626)
--(axis cs:2325000,1.54796311432468)
--(axis cs:2355000,1.53911024117485)
--(axis cs:2385000,1.51187889381079)
--(axis cs:2415000,1.56089438150363)
--(axis cs:2445000,1.52599126734609)
--(axis cs:2475000,1.6089541603319)
--(axis cs:2505000,1.63487941520414)
--(axis cs:2535000,1.64824235314707)
--(axis cs:2565000,1.67814056833571)
--(axis cs:2595000,1.78979327614702)
--(axis cs:2625000,1.83272861745057)
--(axis cs:2655000,1.68921513193075)
--(axis cs:2685000,1.64760725092605)
--(axis cs:2715000,1.7057864270445)
--(axis cs:2745000,1.66435752998188)
--(axis cs:2775000,1.55580726507591)
--(axis cs:2805000,1.47236030676525)
--(axis cs:2835000,1.49075265047527)
--(axis cs:2865000,1.45982550810614)
--(axis cs:2895000,1.41330500906715)
--(axis cs:2925000,1.48270555541378)
--(axis cs:2955000,1.55190609834258)
--(axis cs:2985000,1.55537452006178)
--(axis cs:3015000,1.56216027226143)
--(axis cs:3045000,1.65574094865397)
--(axis cs:3075000,1.70969553171831)
--(axis cs:3105000,1.66278288929572)
--(axis cs:3135000,1.86771583391929)
--(axis cs:3135000,7.06493885894296)
--(axis cs:3135000,7.06493885894296)
--(axis cs:3105000,7.05261398924217)
--(axis cs:3075000,7.0694194338181)
--(axis cs:3045000,6.91889909022941)
--(axis cs:3015000,6.95410262230029)
--(axis cs:2985000,6.95556374748832)
--(axis cs:2955000,7.27603725567822)
--(axis cs:2925000,7.13537650671873)
--(axis cs:2895000,7.00752494634538)
--(axis cs:2865000,7.21658104712825)
--(axis cs:2835000,7.30920910875766)
--(axis cs:2805000,7.18993054503366)
--(axis cs:2775000,7.12028114599309)
--(axis cs:2745000,7.07921867377235)
--(axis cs:2715000,6.87263022339554)
--(axis cs:2685000,6.78443737577985)
--(axis cs:2655000,6.67327199734426)
--(axis cs:2625000,6.84484356204998)
--(axis cs:2595000,6.85416737124061)
--(axis cs:2565000,6.78010913784432)
--(axis cs:2535000,6.66420131532102)
--(axis cs:2505000,6.76579091074176)
--(axis cs:2475000,6.77108283711713)
--(axis cs:2445000,6.82242066278851)
--(axis cs:2415000,6.80255444680696)
--(axis cs:2385000,6.82455507683691)
--(axis cs:2355000,6.80002583565216)
--(axis cs:2325000,6.75845530585798)
--(axis cs:2295000,6.71352961826521)
--(axis cs:2265000,6.79746498349545)
--(axis cs:2235000,6.64758011725516)
--(axis cs:2205000,6.65256134788671)
--(axis cs:2175000,6.76482939168623)
--(axis cs:2145000,6.6663454832912)
--(axis cs:2115000,6.78186700884433)
--(axis cs:2085000,6.68879202413585)
--(axis cs:2055000,6.74610838553621)
--(axis cs:2025000,6.69087862286774)
--(axis cs:1995000,6.65455128297655)
--(axis cs:1965000,6.62823269307898)
--(axis cs:1935000,6.83154573857516)
--(axis cs:1905000,6.7410845021768)
--(axis cs:1875000,6.73459749933126)
--(axis cs:1845000,6.89762008096192)
--(axis cs:1815000,6.78749223279463)
--(axis cs:1785000,6.8285212028284)
--(axis cs:1755000,6.67056647754904)
--(axis cs:1725000,6.68910899045646)
--(axis cs:1695000,6.83151997443291)
--(axis cs:1665000,6.73215766513034)
--(axis cs:1635000,6.72226458245873)
--(axis cs:1605000,6.65264752351355)
--(axis cs:1575000,6.63426770251391)
--(axis cs:1545000,6.63375947294953)
--(axis cs:1515000,6.72848838390739)
--(axis cs:1485000,6.78642380365312)
--(axis cs:1455000,6.96325923161618)
--(axis cs:1425000,7.01620763298711)
--(axis cs:1395000,6.92355630958189)
--(axis cs:1365000,7.01628559488035)
--(axis cs:1335000,6.96463046388711)
--(axis cs:1305000,7.07700905461546)
--(axis cs:1275000,6.97257991975503)
--(axis cs:1245000,7.05542890577335)
--(axis cs:1215000,6.96977251684629)
--(axis cs:1185000,7.02646511060092)
--(axis cs:1155000,6.88391452478874)
--(axis cs:1125000,6.8008286563496)
--(axis cs:1095000,6.76312848629309)
--(axis cs:1065000,6.71498309209517)
--(axis cs:1035000,6.58053912974103)
--(axis cs:1005000,6.60372700732357)
--(axis cs:975000,6.63377718142345)
--(axis cs:945000,6.41172707990583)
--(axis cs:915000,6.54584911353728)
--(axis cs:885000,6.56284072708)
--(axis cs:855000,6.59694076086209)
--(axis cs:825000,6.67970825771252)
--(axis cs:795000,6.73078334916743)
--(axis cs:765000,6.77242117270089)
--(axis cs:735000,7.03483157290006)
--(axis cs:705000,7.06409674256683)
--(axis cs:675000,7.08235760097495)
--(axis cs:645000,7.14777391861556)
--(axis cs:615000,7.03090268365877)
--(axis cs:585000,6.90082953137273)
--(axis cs:555000,6.93302975147064)
--(axis cs:525000,6.9661975945842)
--(axis cs:495000,6.93618354624415)
--(axis cs:465000,6.76955251232921)
--(axis cs:435000,6.60468097696148)
--(axis cs:405000,6.62128793648799)
--(axis cs:375000,6.63437005302793)
--(axis cs:345000,6.62522029652593)
--(axis cs:315000,6.72252276690535)
--(axis cs:285000,6.82097591766328)
--(axis cs:255000,6.74960620883933)
--(axis cs:225000,6.69569250222884)
--(axis cs:195000,6.67697208945523)
--(axis cs:165000,6.87992962741702)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
165000 5.57177074310337
195000 5.67080293088653
225000 5.80358499637344
255000 5.81813538246248
285000 5.80927364381235
315000 5.78671688159257
345000 5.64970017081146
375000 5.66666172693821
405000 5.65962719026469
435000 5.59464039850111
465000 5.74467844909152
495000 5.62626469363838
525000 5.64896263351448
555000 5.66481840200299
585000 5.70782369117654
615000 5.63864469768534
645000 5.78536729704093
675000 5.76010227206243
705000 5.66924400375107
735000 5.6901529116149
765000 5.60642328143518
795000 5.65392676203752
825000 5.59919132172433
855000 5.62153337892569
885000 5.63454004189138
915000 5.70179528556199
945000 5.62095401427603
975000 5.6535616080048
1005000 5.6626761244177
1035000 5.66786881738472
1065000 5.64584260711821
1095000 5.69347494544287
1125000 5.6855128339995
1155000 5.69648990730934
1185000 5.82148518980823
1215000 5.74398654000337
1245000 5.71214472599364
1275000 5.76564221094472
1305000 5.79281273045658
1335000 5.67283027298923
1365000 5.70531423618404
1395000 5.70804568129094
1425000 5.59088387547872
1455000 5.49340234033778
1485000 5.48232690355556
1515000 5.5796683778067
1545000 5.67343431196584
1575000 5.62106918637351
1605000 5.66696257700384
1635000 5.7833876900757
1665000 5.87439400212028
1695000 5.82792372521404
1725000 5.94495239947189
1755000 5.973537446993
1785000 5.9335537825396
1815000 5.8372948671984
1845000 5.69726413476164
1875000 5.62285332884884
1905000 5.70250548089261
1935000 5.66017064797827
1965000 5.54444948010301
1995000 5.50126448011328
2025000 5.43930945416861
2055000 5.39462350016661
2085000 5.40339060398111
2115000 5.42217151014934
2145000 5.42125996018337
2175000 5.51302409426933
2205000 5.3920168129452
2235000 5.46748675472021
2265000 5.44638301696773
2295000 5.44019103654915
2325000 5.46298120171582
2355000 5.501363514451
2385000 5.44337867844326
2415000 5.4363545201473
2445000 5.46529458528938
2475000 5.4914680799703
2505000 5.60920151265302
2535000 5.50030058124696
2565000 5.57159106461039
2595000 5.58485944484707
2625000 5.62773714258843
2655000 5.58649613399679
2685000 5.65048899365885
2715000 5.67288958889254
2745000 5.72256310247995
2775000 5.65485323979335
2805000 5.52691652993296
2835000 5.51751049409613
2865000 5.57826036044154
2895000 5.62323123919569
2925000 5.66238425749931
2955000 5.64692052391726
2985000 5.5200821431062
3015000 5.54522342157162
3045000 5.63464547225584
3075000 5.74531090122575
3105000 5.79621333052213
3135000 5.89558587920637
};
\addplot [semithick, colorPerf, opacity=1.0]
table {%
165000 6.38181424309808
195000 6.40716675614731
225000 6.35572114352791
255000 6.37330941722408
285000 6.35247662972768
315000 6.2849274910284
345000 6.16843164280366
375000 6.26902215974396
405000 6.18278809004587
435000 6.20542135268427
465000 6.26569768136083
495000 6.31477261303743
525000 6.34824021527546
555000 6.29521446706846
585000 6.40077425306981
615000 6.46390854833746
645000 6.58303917495444
675000 6.53927477900276
705000 6.49371479347168
735000 6.65403732297735
765000 6.66015477481936
795000 6.72906297463028
825000 6.66354157596362
855000 6.72207188788236
885000 6.5361319505464
915000 6.64514589178329
945000 6.66809145679909
975000 6.60695078206318
1005000 6.59814484218313
1035000 6.5230726730429
1065000 6.4363988680586
1095000 6.35549575084647
1125000 6.47780185200694
1155000 6.64065441454255
1185000 6.82059986503416
1215000 6.61606313929757
1245000 6.53825772204927
1275000 6.64380863749296
1305000 6.7931745103677
1335000 6.75543148384109
1365000 6.78882856480731
1395000 6.74626862917366
1425000 6.64775723788227
1455000 6.49149222430835
1485000 6.41486523041885
1515000 6.49807099418748
1545000 6.5965149417039
1575000 6.58072176110626
1605000 6.4403808407248
1635000 6.54126726460003
1665000 6.49851999383661
1695000 6.50809112824971
1725000 6.66483292397232
1755000 6.60560219159558
1785000 6.63135778816957
1815000 6.67639384545208
1845000 6.54029125167238
1875000 6.46774203197962
1905000 6.62933481033829
1935000 6.57729384558358
1965000 6.61077332574183
1995000 6.65853566480067
2025000 6.47641520262384
2055000 6.46595158995175
2085000 6.44320187710553
2115000 6.37558551719269
2145000 6.43208575879802
2175000 6.51668383294222
2205000 6.39037740600746
2235000 6.42087794495815
2265000 6.45721581002758
2295000 6.40543250230308
2325000 6.55992492271797
2355000 6.62254304565229
2385000 6.69367182784825
2415000 6.75548140086167
2445000 6.74427162736088
2475000 6.60618103100723
2505000 6.6528448184975
2535000 6.62192204283888
2565000 6.59816664185798
2595000 6.5974235433644
2625000 6.46598015380445
2655000 6.48716856673329
2685000 6.42660543662648
2715000 6.39220371407986
2745000 6.38066079986553
2775000 6.46331062724225
2805000 6.45546318536574
2835000 6.30712478760728
2865000 6.32006967135761
2895000 6.38280044416277
2925000 6.40587378826123
2955000 6.30081717015529
2985000 6.22224895918216
3015000 6.24698658741553
3045000 6.35672380087752
3075000 6.50017676876824
3105000 6.56971754063289
3135000 6.79555961609426
};
\addplot [semithick, colorSafe!50.1960784313725!black, opacity=1.0]
table {%
165000 4.2692358828661
195000 4.1682510483466
225000 4.2275531670396
255000 4.24833243098298
285000 4.28107037665098
315000 4.18615790792449
345000 4.10851617254981
375000 4.10432302711884
405000 4.0823405742845
435000 4.09507152328323
465000 4.18966865315192
495000 4.22166856685742
525000 4.25328352069663
555000 4.19616169622162
585000 4.17163072566007
615000 4.29859383163933
645000 4.34384158836142
675000 4.31453656268328
705000 4.31130949723038
735000 4.24981308658592
765000 4.12763499281954
795000 4.09760973422764
825000 4.04377594639404
855000 4.00061041543359
885000 3.98309063647009
915000 3.9712252198177
945000 3.96138722949374
975000 4.05722933213394
1005000 4.04183299121755
1035000 4.06372589830782
1065000 4.11020709469718
1095000 4.1713555777569
1125000 4.18444585171931
1155000 4.23255232249319
1185000 4.31104476385187
1215000 4.32246658531687
1245000 4.34201813607703
1275000 4.34981453172328
1305000 4.4018933829864
1335000 4.31256336773409
1365000 4.3578210245859
1395000 4.29991385942506
1425000 4.32330835335283
1455000 4.29059471141802
1485000 4.19485176076896
1515000 4.15827794940216
1545000 4.04724177083068
1575000 4.00172696619319
1605000 3.99295348615976
1635000 4.07710382617738
1665000 4.09238825211011
1695000 4.16231456544501
1725000 4.1362653009887
1755000 4.11489064880151
1785000 4.26009651360701
1815000 4.23167729271854
1845000 4.37238613364692
1875000 4.29150484965306
1905000 4.30867278642929
1935000 4.311191126079
1965000 4.18724088804186
1995000 4.15066686085793
2025000 4.08655509302698
2055000 4.15131669718831
2085000 4.12435015179441
2115000 4.09921193130843
2145000 4.01045621767022
2175000 4.08116858478313
2205000 4.04931956823256
2235000 4.0372712978409
2265000 4.13069249902936
2295000 4.12121515275074
2325000 4.15320921009133
2355000 4.1695680384135
2385000 4.16821698532384
2415000 4.18172441415529
2445000 4.1742059650673
2475000 4.19001849872452
2505000 4.20033516297295
2535000 4.15622183423405
2565000 4.22912485309002
2595000 4.32198032369383
2625000 4.33878608975028
2655000 4.18124356463751
2685000 4.21602231335295
2715000 4.28920832522002
2745000 4.37178810187712
2775000 4.3380442055345
2805000 4.33114542589945
2835000 4.39998087961646
2865000 4.33820327761719
2895000 4.21041497770626
2925000 4.30904103106625
2955000 4.4139716770104
2985000 4.25546913377505
3015000 4.25813144728086
3045000 4.28732001944169
3075000 4.38955748276821
3105000 4.35769843926896
3135000 4.46632734643113
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=165000, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.12860227557055, ymax=29.841865449443,
ytick style={color=black}
]

\path [draw=colorBlended, fill=colorBlendedF, opacity=0.12, very thick]
(axis cs:165000,22.1594409658054)
--(axis cs:165000,7.99705081616505)
--(axis cs:195000,8.75393865584214)
--(axis cs:225000,9.33129976069094)
--(axis cs:255000,9.67620330181142)
--(axis cs:285000,9.73201426407691)
--(axis cs:315000,9.95534051929611)
--(axis cs:345000,10.231706467385)
--(axis cs:375000,9.95810100764652)
--(axis cs:405000,9.85117752621887)
--(axis cs:435000,10.0969732786409)
--(axis cs:465000,9.83060849556895)
--(axis cs:495000,9.73462715706691)
--(axis cs:525000,9.66853261012622)
--(axis cs:555000,9.52289164088247)
--(axis cs:585000,9.94857610430551)
--(axis cs:615000,9.92093429446082)
--(axis cs:645000,9.77729004017179)
--(axis cs:675000,10.1308294959302)
--(axis cs:705000,10.0771336823352)
--(axis cs:735000,10.0412069637575)
--(axis cs:765000,10.3593066357353)
--(axis cs:795000,10.663639904158)
--(axis cs:825000,10.7942071061676)
--(axis cs:855000,10.817706818626)
--(axis cs:885000,10.6065307535916)
--(axis cs:915000,10.4002797695572)
--(axis cs:945000,10.4673980287641)
--(axis cs:975000,10.2497338627615)
--(axis cs:1005000,10.3488174587382)
--(axis cs:1035000,10.1462219548578)
--(axis cs:1065000,10.1822166095547)
--(axis cs:1095000,9.74193053137089)
--(axis cs:1125000,9.79176635208603)
--(axis cs:1155000,9.87144336059299)
--(axis cs:1185000,9.84786862803696)
--(axis cs:1215000,9.87397116494057)
--(axis cs:1245000,9.9892835883789)
--(axis cs:1275000,10.298270434111)
--(axis cs:1305000,10.5834719049682)
--(axis cs:1335000,10.7975130699011)
--(axis cs:1365000,10.5358967048487)
--(axis cs:1395000,10.8978914190103)
--(axis cs:1425000,10.8445723029575)
--(axis cs:1455000,11.0880095591584)
--(axis cs:1485000,11.3347309028394)
--(axis cs:1515000,11.3345005061569)
--(axis cs:1545000,11.0973600058308)
--(axis cs:1575000,11.0773709988003)
--(axis cs:1605000,10.6390789197043)
--(axis cs:1635000,10.7634192278823)
--(axis cs:1665000,10.9926591186162)
--(axis cs:1695000,10.9244362252187)
--(axis cs:1725000,10.7181538820933)
--(axis cs:1755000,10.2814544929825)
--(axis cs:1785000,10.1587873333028)
--(axis cs:1815000,10.2990159715593)
--(axis cs:1845000,10.5156851695953)
--(axis cs:1875000,10.3655271159949)
--(axis cs:1905000,10.3767968008567)
--(axis cs:1935000,10.2584761897426)
--(axis cs:1965000,10.0647950626633)
--(axis cs:1995000,10.0408698583748)
--(axis cs:2025000,10.1320054783621)
--(axis cs:2055000,10.2846596547028)
--(axis cs:2085000,10.4224712391832)
--(axis cs:2115000,9.9546040481887)
--(axis cs:2145000,9.73797572618029)
--(axis cs:2175000,9.61897371793323)
--(axis cs:2205000,9.98203227597049)
--(axis cs:2235000,10.1123801416894)
--(axis cs:2265000,10.2977523027605)
--(axis cs:2295000,10.2974232247503)
--(axis cs:2325000,10.5019198934763)
--(axis cs:2355000,10.6036046754987)
--(axis cs:2385000,10.1094922932005)
--(axis cs:2415000,10.7555508544171)
--(axis cs:2445000,10.524475580766)
--(axis cs:2475000,10.5544723579139)
--(axis cs:2505000,10.2883679618652)
--(axis cs:2535000,9.99948320208148)
--(axis cs:2565000,9.83536029894239)
--(axis cs:2595000,9.87643039982192)
--(axis cs:2625000,9.82189123168085)
--(axis cs:2655000,9.88579768245448)
--(axis cs:2685000,10.3264914963646)
--(axis cs:2715000,10.0841651475347)
--(axis cs:2745000,10.6126773085134)
--(axis cs:2775000,10.6184398566376)
--(axis cs:2805000,10.395721674693)
--(axis cs:2835000,10.5952986077553)
--(axis cs:2865000,10.5968310933704)
--(axis cs:2895000,10.5879966332366)
--(axis cs:2925000,10.2985015900707)
--(axis cs:2955000,10.4449626947944)
--(axis cs:2985000,10.2293129346623)
--(axis cs:3015000,10.2588697310918)
--(axis cs:3045000,10.1316097829019)
--(axis cs:3075000,10.2217520047155)
--(axis cs:3105000,10.4502208466848)
--(axis cs:3135000,10.3553369040618)
--(axis cs:3135000,22.7395891750354)
--(axis cs:3135000,22.7395891750354)
--(axis cs:3105000,23.1631044159925)
--(axis cs:3075000,23.1424393797919)
--(axis cs:3045000,23.1138131140016)
--(axis cs:3015000,22.9485626806323)
--(axis cs:2985000,22.6893138472514)
--(axis cs:2955000,22.9229705088353)
--(axis cs:2925000,22.7871662588863)
--(axis cs:2895000,22.6626780096717)
--(axis cs:2865000,22.8383657597507)
--(axis cs:2835000,22.6810191619195)
--(axis cs:2805000,22.3752302574601)
--(axis cs:2775000,22.4707548482171)
--(axis cs:2745000,22.6429440418605)
--(axis cs:2715000,22.4472103461984)
--(axis cs:2685000,22.5276731762696)
--(axis cs:2655000,22.5630894697251)
--(axis cs:2625000,22.2187295323268)
--(axis cs:2595000,22.8029002100489)
--(axis cs:2565000,22.6283292189366)
--(axis cs:2535000,22.74764281648)
--(axis cs:2505000,23.0306458010837)
--(axis cs:2475000,23.2575899696515)
--(axis cs:2445000,23.1656764213709)
--(axis cs:2415000,23.3288056938663)
--(axis cs:2385000,23.0403821057239)
--(axis cs:2355000,23.0708787759317)
--(axis cs:2325000,23.3414518388957)
--(axis cs:2295000,22.7319789150284)
--(axis cs:2265000,22.987582611761)
--(axis cs:2235000,22.5157082745219)
--(axis cs:2205000,22.2993929673464)
--(axis cs:2175000,22.0618450627337)
--(axis cs:2145000,22.2281862031411)
--(axis cs:2115000,22.5410258980897)
--(axis cs:2085000,22.7233954194289)
--(axis cs:2055000,22.4730935497218)
--(axis cs:2025000,22.4735345621178)
--(axis cs:1995000,22.4610812456255)
--(axis cs:1965000,22.3645569420309)
--(axis cs:1935000,22.8326933443961)
--(axis cs:1905000,22.863765874228)
--(axis cs:1875000,22.7865101341933)
--(axis cs:1845000,22.8452207580321)
--(axis cs:1815000,22.5676075839781)
--(axis cs:1785000,22.530557205994)
--(axis cs:1755000,22.8835895379683)
--(axis cs:1725000,22.9350683543497)
--(axis cs:1695000,23.2640114364621)
--(axis cs:1665000,23.1218628276762)
--(axis cs:1635000,22.8635120106784)
--(axis cs:1605000,22.7434615492349)
--(axis cs:1575000,22.9980890079342)
--(axis cs:1545000,22.8209797274427)
--(axis cs:1515000,22.6233378098955)
--(axis cs:1485000,22.305817722424)
--(axis cs:1455000,22.0344485827674)
--(axis cs:1425000,22.1121025757133)
--(axis cs:1395000,22.0741658048941)
--(axis cs:1365000,21.9592272494454)
--(axis cs:1335000,22.4034073829076)
--(axis cs:1305000,22.5156126057974)
--(axis cs:1275000,22.5026368787649)
--(axis cs:1245000,22.6282324863643)
--(axis cs:1215000,22.9597446306482)
--(axis cs:1185000,23.1585529001227)
--(axis cs:1155000,23.0753232809179)
--(axis cs:1125000,22.8567909296131)
--(axis cs:1095000,22.6105029769698)
--(axis cs:1065000,22.832902603586)
--(axis cs:1035000,22.6347803913646)
--(axis cs:1005000,22.5657265506885)
--(axis cs:975000,22.5320969252846)
--(axis cs:945000,22.4331965567634)
--(axis cs:915000,22.057722795255)
--(axis cs:885000,22.3614910840597)
--(axis cs:855000,22.6537272579401)
--(axis cs:825000,22.9142914163233)
--(axis cs:795000,23.0680587646396)
--(axis cs:765000,23.0435990414373)
--(axis cs:735000,22.98904931247)
--(axis cs:705000,22.9416370107725)
--(axis cs:675000,22.7512125191056)
--(axis cs:645000,22.6915163007113)
--(axis cs:615000,22.8984385980915)
--(axis cs:585000,22.7586642460576)
--(axis cs:555000,22.5330434967297)
--(axis cs:525000,22.3377496721505)
--(axis cs:495000,22.3735859303082)
--(axis cs:465000,22.3941715759248)
--(axis cs:435000,22.4752231615797)
--(axis cs:405000,22.5286664244385)
--(axis cs:375000,22.8519328664679)
--(axis cs:345000,23.0683038466146)
--(axis cs:315000,23.0928112354965)
--(axis cs:285000,23.0475359113313)
--(axis cs:255000,23.1938352480364)
--(axis cs:225000,23.1567195437061)
--(axis cs:195000,22.8179782614302)
--(axis cs:165000,22.1594409658054)
--cycle;

\path [draw=colorPerf, fill=colorPerfF, opacity=0.12, very thick]
(axis cs:165000,27.0116330732281)
--(axis cs:165000,11.9952789551358)
--(axis cs:195000,11.9554569184315)
--(axis cs:225000,12.3719247739489)
--(axis cs:255000,12.414643179881)
--(axis cs:285000,12.4341668846861)
--(axis cs:315000,12.3781892858949)
--(axis cs:345000,12.2250598880598)
--(axis cs:375000,12.4793768312646)
--(axis cs:405000,12.1837114530164)
--(axis cs:435000,11.8330255672237)
--(axis cs:465000,11.4970492354071)
--(axis cs:495000,12.1890512989621)
--(axis cs:525000,12.0286922557054)
--(axis cs:555000,12.2255181664826)
--(axis cs:585000,12.3209665444257)
--(axis cs:615000,12.6644385232621)
--(axis cs:645000,12.6899014926595)
--(axis cs:675000,12.5195979191655)
--(axis cs:705000,12.6756976919666)
--(axis cs:735000,12.6934938632458)
--(axis cs:765000,12.6538581924177)
--(axis cs:795000,12.5215300193373)
--(axis cs:825000,12.4890880156595)
--(axis cs:855000,12.6905074541926)
--(axis cs:885000,12.6448710895475)
--(axis cs:915000,12.4939945950442)
--(axis cs:945000,12.5073331758788)
--(axis cs:975000,12.5841284505402)
--(axis cs:1005000,12.6161609682444)
--(axis cs:1035000,12.3683743123605)
--(axis cs:1065000,12.7382581302034)
--(axis cs:1095000,12.1497582119464)
--(axis cs:1125000,12.3540990458545)
--(axis cs:1155000,12.3369750553757)
--(axis cs:1185000,12.2638957321858)
--(axis cs:1215000,11.9343965556599)
--(axis cs:1245000,12.0238624112703)
--(axis cs:1275000,11.7983062192962)
--(axis cs:1305000,11.5690873526634)
--(axis cs:1335000,12.1168689975909)
--(axis cs:1365000,11.5038729444927)
--(axis cs:1395000,12.0328163259296)
--(axis cs:1425000,11.6207146563457)
--(axis cs:1455000,11.5215024509921)
--(axis cs:1485000,11.5891355655707)
--(axis cs:1515000,11.821114513516)
--(axis cs:1545000,11.7420980002713)
--(axis cs:1575000,11.9237331581427)
--(axis cs:1605000,12.0214665528935)
--(axis cs:1635000,12.0162212377369)
--(axis cs:1665000,12.3470889303193)
--(axis cs:1695000,12.0930579409723)
--(axis cs:1725000,12.2679414384431)
--(axis cs:1755000,12.1964151369558)
--(axis cs:1785000,12.068721146358)
--(axis cs:1815000,12.1422677779418)
--(axis cs:1845000,12.3955434666698)
--(axis cs:1875000,12.5935794736572)
--(axis cs:1905000,12.7944796514323)
--(axis cs:1935000,12.7808818544598)
--(axis cs:1965000,12.6368130632134)
--(axis cs:1995000,12.7666256166146)
--(axis cs:2025000,12.8535118556617)
--(axis cs:2055000,13.2674844045872)
--(axis cs:2085000,13.5684276320425)
--(axis cs:2115000,13.6439660784339)
--(axis cs:2145000,13.3645414087886)
--(axis cs:2175000,13.5110253736139)
--(axis cs:2205000,13.536335545322)
--(axis cs:2235000,13.4671706345872)
--(axis cs:2265000,13.7821663557104)
--(axis cs:2295000,13.4364636160668)
--(axis cs:2325000,13.9732333657911)
--(axis cs:2355000,13.405887159446)
--(axis cs:2385000,13.1321339345546)
--(axis cs:2415000,13.1058872232544)
--(axis cs:2445000,12.8481349714348)
--(axis cs:2475000,12.5074376721945)
--(axis cs:2505000,12.3640147588821)
--(axis cs:2535000,12.2687177994933)
--(axis cs:2565000,12.0705823006533)
--(axis cs:2595000,12.4420432822047)
--(axis cs:2625000,12.2326027710164)
--(axis cs:2655000,12.5077871306042)
--(axis cs:2685000,12.3947194465817)
--(axis cs:2715000,12.5074103594447)
--(axis cs:2745000,12.8431837269739)
--(axis cs:2775000,12.9351900298175)
--(axis cs:2805000,12.6502052014907)
--(axis cs:2835000,12.4037308851498)
--(axis cs:2865000,12.4316635270091)
--(axis cs:2895000,12.2226433088621)
--(axis cs:2925000,11.9631745750359)
--(axis cs:2955000,11.8095417465215)
--(axis cs:2985000,11.7442219432275)
--(axis cs:3015000,11.3621354869861)
--(axis cs:3045000,11.1096763898967)
--(axis cs:3075000,11.1541029308396)
--(axis cs:3105000,11.3171503931534)
--(axis cs:3135000,11.3445507627864)
--(axis cs:3135000,27.1565535811443)
--(axis cs:3135000,27.1565535811443)
--(axis cs:3105000,27.249545992916)
--(axis cs:3075000,27.3973278695956)
--(axis cs:3045000,27.4016467627687)
--(axis cs:3015000,27.3171434788314)
--(axis cs:2985000,27.4164391800764)
--(axis cs:2955000,27.392156739336)
--(axis cs:2925000,27.6638476212212)
--(axis cs:2895000,27.5489102202556)
--(axis cs:2865000,27.6048186610341)
--(axis cs:2835000,27.4166530299756)
--(axis cs:2805000,27.4491559881068)
--(axis cs:2775000,27.3479401173942)
--(axis cs:2745000,27.6086931957019)
--(axis cs:2715000,27.5429329480955)
--(axis cs:2685000,27.6337228851042)
--(axis cs:2655000,27.489386910581)
--(axis cs:2625000,27.2018068869249)
--(axis cs:2595000,27.7683912113516)
--(axis cs:2565000,27.5187580517493)
--(axis cs:2535000,27.6179877683288)
--(axis cs:2505000,27.8688287747734)
--(axis cs:2475000,28.2462530065968)
--(axis cs:2445000,28.1738093552922)
--(axis cs:2415000,28.1403834036252)
--(axis cs:2385000,27.847116093605)
--(axis cs:2355000,28.3015050018388)
--(axis cs:2325000,28.4912625779033)
--(axis cs:2295000,28.0119029578741)
--(axis cs:2265000,28.1415065065677)
--(axis cs:2235000,27.9238430751473)
--(axis cs:2205000,27.5588864468687)
--(axis cs:2175000,27.2672602809714)
--(axis cs:2145000,27.2740070309552)
--(axis cs:2115000,27.4340061541673)
--(axis cs:2085000,27.6060799180877)
--(axis cs:2055000,27.4589494305772)
--(axis cs:2025000,27.3304166442659)
--(axis cs:1995000,27.1651162612483)
--(axis cs:1965000,27.0674032730358)
--(axis cs:1935000,27.2180008115615)
--(axis cs:1905000,27.5457926793147)
--(axis cs:1875000,27.448696937202)
--(axis cs:1845000,27.357620353623)
--(axis cs:1815000,27.3763942574877)
--(axis cs:1785000,27.3911328033263)
--(axis cs:1755000,27.3842836063317)
--(axis cs:1725000,27.578585495204)
--(axis cs:1695000,27.592564941216)
--(axis cs:1665000,27.9127828347039)
--(axis cs:1635000,27.8232609722651)
--(axis cs:1605000,27.5810851496054)
--(axis cs:1575000,27.5532515916492)
--(axis cs:1545000,27.6422479933372)
--(axis cs:1515000,27.5190369860136)
--(axis cs:1485000,27.3565337189535)
--(axis cs:1455000,27.3064216956441)
--(axis cs:1425000,27.077173584446)
--(axis cs:1395000,27.0217558548697)
--(axis cs:1365000,27.0321717328013)
--(axis cs:1335000,27.3490932262077)
--(axis cs:1305000,27.509916248501)
--(axis cs:1275000,27.5643166225833)
--(axis cs:1245000,27.4975755905054)
--(axis cs:1215000,27.7442811170343)
--(axis cs:1185000,27.8017609753952)
--(axis cs:1155000,27.8861512228284)
--(axis cs:1125000,27.9140153164165)
--(axis cs:1095000,28.1312050384326)
--(axis cs:1065000,27.9694196461702)
--(axis cs:1035000,28.0367810289001)
--(axis cs:1005000,27.9270370582452)
--(axis cs:975000,28.0777291034519)
--(axis cs:945000,27.8918483352084)
--(axis cs:915000,27.5474790640708)
--(axis cs:885000,27.7976061270546)
--(axis cs:855000,27.6119951711055)
--(axis cs:825000,27.4672285771758)
--(axis cs:795000,27.3430732368199)
--(axis cs:765000,27.4111710841387)
--(axis cs:735000,27.2996326105601)
--(axis cs:705000,27.3647647091659)
--(axis cs:675000,26.9936493877171)
--(axis cs:645000,27.1802116174118)
--(axis cs:615000,27.2536421040482)
--(axis cs:585000,27.0603827949125)
--(axis cs:555000,27.3443678356451)
--(axis cs:525000,27.4369305313315)
--(axis cs:495000,27.5001908213912)
--(axis cs:465000,27.4796810376809)
--(axis cs:435000,27.4081307145266)
--(axis cs:405000,27.2564125252933)
--(axis cs:375000,27.7289989289483)
--(axis cs:345000,27.6869335183306)
--(axis cs:315000,27.9188099203134)
--(axis cs:285000,27.9254636369887)
--(axis cs:255000,27.3749802241427)
--(axis cs:225000,27.465624877764)
--(axis cs:195000,27.202860443774)
--(axis cs:165000,27.0116330732281)
--cycle;

\path [draw=colorSafe!50.1960784313725!black, fill=colorSafeF!50.1960784313725!black, opacity=0.12, very thick]
(axis cs:165000,11.0003626735587)
--(axis cs:165000,1.9038181277947)
--(axis cs:195000,1.92031312248363)
--(axis cs:225000,1.6796670978403)
--(axis cs:255000,1.65323723262707)
--(axis cs:285000,1.55351827254785)
--(axis cs:315000,1.53830943668295)
--(axis cs:345000,1.64747930495439)
--(axis cs:375000,1.77394905780279)
--(axis cs:405000,1.80821088018829)
--(axis cs:435000,1.77926022316683)
--(axis cs:465000,1.54931462941311)
--(axis cs:495000,1.47920514711021)
--(axis cs:525000,1.61954690621086)
--(axis cs:555000,1.51678816998584)
--(axis cs:585000,1.65630907803217)
--(axis cs:615000,1.61389147645911)
--(axis cs:645000,1.65198734150287)
--(axis cs:675000,1.58790712583927)
--(axis cs:705000,1.69062842435055)
--(axis cs:735000,1.70660589424092)
--(axis cs:765000,1.81890145706676)
--(axis cs:795000,1.84512991588087)
--(axis cs:825000,1.78558987440991)
--(axis cs:855000,1.71331221952915)
--(axis cs:885000,1.83038783912512)
--(axis cs:915000,1.95721382265228)
--(axis cs:945000,1.95999507324393)
--(axis cs:975000,2.12231631297127)
--(axis cs:1005000,2.07453807992771)
--(axis cs:1035000,2.16643814741423)
--(axis cs:1065000,2.3274222372393)
--(axis cs:1095000,2.35313126491969)
--(axis cs:1125000,2.33995640726344)
--(axis cs:1155000,2.22792042441689)
--(axis cs:1185000,1.98998183217357)
--(axis cs:1215000,2.00337548396883)
--(axis cs:1245000,2.14114482675308)
--(axis cs:1275000,1.9528870518352)
--(axis cs:1305000,1.97470313399145)
--(axis cs:1335000,2.0940100847345)
--(axis cs:1365000,2.02233702878078)
--(axis cs:1395000,2.15985499400622)
--(axis cs:1425000,2.3034464312452)
--(axis cs:1455000,2.53723767015421)
--(axis cs:1485000,2.76183979841651)
--(axis cs:1515000,2.81316342225844)
--(axis cs:1545000,2.63745095924959)
--(axis cs:1575000,2.76524757022992)
--(axis cs:1605000,2.90180765058527)
--(axis cs:1635000,2.73889333775493)
--(axis cs:1665000,2.69209310119011)
--(axis cs:1695000,2.57290935323556)
--(axis cs:1725000,2.30945397868691)
--(axis cs:1755000,2.28327380724806)
--(axis cs:1785000,2.2283362842921)
--(axis cs:1815000,1.95490425402975)
--(axis cs:1845000,1.99105512395093)
--(axis cs:1875000,1.98157520860399)
--(axis cs:1905000,2.00126342583757)
--(axis cs:1935000,1.9681973804881)
--(axis cs:1965000,2.0303754390973)
--(axis cs:1995000,1.98672276313369)
--(axis cs:2025000,2.24768091877662)
--(axis cs:2055000,2.25705463100258)
--(axis cs:2085000,2.22355915887647)
--(axis cs:2115000,2.27447442319656)
--(axis cs:2145000,2.19491133299927)
--(axis cs:2175000,2.11575298064337)
--(axis cs:2205000,1.95771616828781)
--(axis cs:2235000,1.84091421914732)
--(axis cs:2265000,1.87675627938215)
--(axis cs:2295000,1.88171949382829)
--(axis cs:2325000,1.93365281293503)
--(axis cs:2355000,1.90745548941206)
--(axis cs:2385000,1.84474444747335)
--(axis cs:2415000,1.88148249186201)
--(axis cs:2445000,1.97165695540661)
--(axis cs:2475000,1.98135810878165)
--(axis cs:2505000,2.02779487604376)
--(axis cs:2535000,2.14984033414883)
--(axis cs:2565000,2.14190262644741)
--(axis cs:2595000,2.07986435419818)
--(axis cs:2625000,1.86056926556815)
--(axis cs:2655000,1.89736405942046)
--(axis cs:2685000,1.92546027656088)
--(axis cs:2715000,1.87188163412341)
--(axis cs:2745000,1.83160932660897)
--(axis cs:2775000,1.86957607134791)
--(axis cs:2805000,1.82761441299215)
--(axis cs:2835000,1.84122935316203)
--(axis cs:2865000,1.65376259659409)
--(axis cs:2895000,1.81437959540019)
--(axis cs:2925000,2.00339684385578)
--(axis cs:2955000,1.86032837422657)
--(axis cs:2985000,1.97939414845924)
--(axis cs:3015000,1.93334832962273)
--(axis cs:3045000,1.99560694093144)
--(axis cs:3075000,1.79657617676607)
--(axis cs:3105000,1.71898172311558)
--(axis cs:3135000,1.71276904855298)
--(axis cs:3135000,10.7067509970915)
--(axis cs:3135000,10.7067509970915)
--(axis cs:3105000,10.9692407881313)
--(axis cs:3075000,10.9237877556923)
--(axis cs:3045000,11.1106461997391)
--(axis cs:3015000,11.0701483608281)
--(axis cs:2985000,11.0557806548516)
--(axis cs:2955000,10.9616489549816)
--(axis cs:2925000,11.0363118264073)
--(axis cs:2895000,10.9579709888613)
--(axis cs:2865000,10.7309701289491)
--(axis cs:2835000,10.9472019075945)
--(axis cs:2805000,10.838721758072)
--(axis cs:2775000,10.7028248855312)
--(axis cs:2745000,10.6704542639302)
--(axis cs:2715000,10.7183016557706)
--(axis cs:2685000,10.5756648925852)
--(axis cs:2655000,10.7734427689667)
--(axis cs:2625000,10.9091687371907)
--(axis cs:2595000,10.9819781061084)
--(axis cs:2565000,11.1592507880658)
--(axis cs:2535000,11.0793451384045)
--(axis cs:2505000,11.1327535910575)
--(axis cs:2475000,11.0861515377262)
--(axis cs:2445000,11.0797227127092)
--(axis cs:2415000,11.2318373983905)
--(axis cs:2385000,11.3895709391594)
--(axis cs:2355000,11.5698940606392)
--(axis cs:2325000,11.5618667061809)
--(axis cs:2295000,11.5368498985834)
--(axis cs:2265000,11.6251459227132)
--(axis cs:2235000,11.6092307096494)
--(axis cs:2205000,11.5500805637472)
--(axis cs:2175000,11.5670788589342)
--(axis cs:2145000,11.4639319256448)
--(axis cs:2115000,11.3821693786237)
--(axis cs:2085000,11.3481877342575)
--(axis cs:2055000,11.2147166691837)
--(axis cs:2025000,11.2026715573003)
--(axis cs:1995000,11.2507373595158)
--(axis cs:1965000,11.1022210176767)
--(axis cs:1935000,11.0366155656673)
--(axis cs:1905000,11.2127387570002)
--(axis cs:1875000,11.5664226528417)
--(axis cs:1845000,11.5497739842717)
--(axis cs:1815000,11.4530695905528)
--(axis cs:1785000,11.5563042980789)
--(axis cs:1755000,11.2911519276864)
--(axis cs:1725000,11.1525583123228)
--(axis cs:1695000,11.328273805423)
--(axis cs:1665000,11.4012700335261)
--(axis cs:1635000,11.4104531017029)
--(axis cs:1605000,11.0831738425438)
--(axis cs:1575000,10.8632453289462)
--(axis cs:1545000,11.0143265463445)
--(axis cs:1515000,11.2026993688942)
--(axis cs:1485000,11.2561500136225)
--(axis cs:1455000,11.2970290784668)
--(axis cs:1425000,11.4444235428918)
--(axis cs:1395000,11.1302345084613)
--(axis cs:1365000,11.1375231150891)
--(axis cs:1335000,11.1894561798284)
--(axis cs:1305000,11.2431621075977)
--(axis cs:1275000,11.2938670555185)
--(axis cs:1245000,11.1709255969983)
--(axis cs:1215000,11.0516208517071)
--(axis cs:1185000,11.0007864595734)
--(axis cs:1155000,11.2610757623134)
--(axis cs:1125000,11.1096137805135)
--(axis cs:1095000,11.0669810931004)
--(axis cs:1065000,11.1005606957804)
--(axis cs:1035000,10.9933450530059)
--(axis cs:1005000,10.8258635480168)
--(axis cs:975000,10.7575388685491)
--(axis cs:945000,10.8159886299905)
--(axis cs:915000,10.8825786838266)
--(axis cs:885000,10.6823820647986)
--(axis cs:855000,10.5146621410745)
--(axis cs:825000,10.5852867687498)
--(axis cs:795000,10.7488438196038)
--(axis cs:765000,10.7948861686223)
--(axis cs:735000,10.7747323635058)
--(axis cs:705000,11.1724212525525)
--(axis cs:675000,11.0710560403551)
--(axis cs:645000,11.0541155030999)
--(axis cs:615000,11.180795375926)
--(axis cs:585000,11.5153166864934)
--(axis cs:555000,11.6547979795029)
--(axis cs:525000,11.7932217817528)
--(axis cs:495000,11.5686931028201)
--(axis cs:465000,11.58133799028)
--(axis cs:435000,11.5591245546055)
--(axis cs:405000,11.3661076848844)
--(axis cs:375000,11.4092464726558)
--(axis cs:345000,11.2478098119627)
--(axis cs:315000,11.0578065747322)
--(axis cs:285000,10.9165960312777)
--(axis cs:255000,10.7787901658671)
--(axis cs:225000,10.7706234273757)
--(axis cs:195000,11.0135653164034)
--(axis cs:165000,11.0003626735587)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
165000 15.0782458909852
195000 15.7859584586362
225000 16.2440096521985
255000 16.4350192749239
285000 16.3897750877041
315000 16.5240758773963
345000 16.6500051569998
375000 16.4050169370572
405000 16.1899219753287
435000 16.2860982201103
465000 16.1123900357469
495000 16.0541065436876
525000 16.0031411411384
555000 16.0279675688061
585000 16.3536201751816
615000 16.4096864462762
645000 16.2344031704415
675000 16.4410210075179
705000 16.5093853465539
735000 16.5151281381137
765000 16.7014528385863
795000 16.8658493343988
825000 16.8542492612454
855000 16.7357170382831
885000 16.4840109188257
915000 16.2290012824061
945000 16.4502972927638
975000 16.3909153940231
1005000 16.4572720047133
1035000 16.3905011731112
1065000 16.5075596065703
1095000 16.1762167541703
1125000 16.3242786408496
1155000 16.4733833207555
1185000 16.5032107640798
1215000 16.4168578977944
1245000 16.3087580373716
1275000 16.400453656438
1305000 16.5495422553828
1335000 16.6004602264044
1365000 16.2475619771471
1395000 16.4860286119522
1425000 16.4783374393354
1455000 16.5612290709629
1485000 16.8202743126317
1515000 16.9789191580262
1545000 16.9591698666367
1575000 17.0377300033672
1605000 16.6912702344696
1635000 16.8134656192804
1665000 17.0572609731462
1695000 17.0942238308404
1725000 16.8266111182215
1755000 16.5825220154754
1785000 16.3446722696484
1815000 16.4333117777687
1845000 16.6804529638137
1875000 16.5760186250941
1905000 16.6202813375424
1935000 16.5455847670694
1965000 16.2146760023471
1995000 16.2509755520002
2025000 16.30277002024
2055000 16.3788766022123
2085000 16.5729333293061
2115000 16.2478149731392
2145000 15.9830809646607
2175000 15.8404093903335
2205000 16.1407126216585
2235000 16.3140442081056
2265000 16.6426674572607
2295000 16.5147010698893
2325000 16.921685866186
2355000 16.8372417257152
2385000 16.5749371994622
2415000 17.0421782741417
2445000 16.8450760010684
2475000 16.9060311637827
2505000 16.6595068814745
2535000 16.3735630092808
2565000 16.2318447589395
2595000 16.3396653049354
2625000 16.0203103820039
2655000 16.2244435760898
2685000 16.4270823363171
2715000 16.2656877468666
2745000 16.6278106751869
2775000 16.5445973524274
2805000 16.3854759660765
2835000 16.6381588848374
2865000 16.7175984265605
2895000 16.6253373214541
2925000 16.5428339244785
2955000 16.6839666018148
2985000 16.4593133909568
3015000 16.603716205862
3045000 16.6227114484516
3075000 16.6820956922537
3105000 16.8066626313386
3135000 16.5474630395486
};
\addplot [semithick, colorPerf, opacity=1.0]
table {%
165000 19.5034560141819
195000 19.5791586811027
225000 19.9187748258564
255000 19.8948117020119
285000 20.1798152608374
315000 20.1484996031041
345000 19.9559967031952
375000 20.1041878801064
405000 19.7200619891548
435000 19.6205781408752
465000 19.488365136544
495000 19.8446210601767
525000 19.7328113935184
555000 19.7849430010638
585000 19.6906746696691
615000 19.9590403136551
645000 19.9350565550356
675000 19.7566236534413
705000 20.0202312005662
735000 19.996563236903
765000 20.0325146382782
795000 19.9323016280786
825000 19.9781582964177
855000 20.151251312649
885000 20.221238608301
915000 20.0207368295575
945000 20.1995907555436
975000 20.330928776996
1005000 20.2715990132448
1035000 20.2025776706303
1065000 20.3538388881868
1095000 20.1404816251894
1125000 20.1340571811354
1155000 20.111563139102
1185000 20.0328283537905
1215000 19.8393388363471
1245000 19.7607190008878
1275000 19.6813114209397
1305000 19.5395018005822
1335000 19.7329811118993
1365000 19.268022338647
1395000 19.5272860903996
1425000 19.3489441203958
1455000 19.4139620733181
1485000 19.4728346422621
1515000 19.6700757497648
1545000 19.6921729968043
1575000 19.738492374896
1605000 19.8012758512494
1635000 19.919741105001
1665000 20.1299358825116
1695000 19.8428114410942
1725000 19.9232634668235
1755000 19.7903493716438
1785000 19.7299269748422
1815000 19.7593310177148
1845000 19.8765819101464
1875000 20.0211382054296
1905000 20.1701361653735
1935000 19.9994413330106
1965000 19.8521081681246
1995000 19.9658709389314
2025000 20.0919642499638
2055000 20.3632169175822
2085000 20.5872537750651
2115000 20.5389861163005
2145000 20.3192742198719
2175000 20.3891428272926
2205000 20.5476109960953
2235000 20.6955068548673
2265000 20.9618364311391
2295000 20.7241832869705
2325000 21.2322479718473
2355000 20.8536960806425
2385000 20.4896250140799
2415000 20.6231353134399
2445000 20.5109721633636
2475000 20.3768453393957
2505000 20.1164217668278
2535000 19.9433527839111
2565000 19.7946701762013
2595000 20.1052172467782
2625000 19.7172048289707
2655000 19.9985870205927
2685000 20.014221165843
2715000 20.0251716537702
2745000 20.225938461338
2775000 20.1415650736059
2805000 20.0496805947988
2835000 19.9101919575627
2865000 20.0182410940217
2895000 19.8857767645589
2925000 19.8135110981285
2955000 19.6008492429287
2985000 19.5803305616519
3015000 19.3396394829088
3045000 19.2556615763326
3075000 19.2757154002176
3105000 19.2833481930347
3135000 19.2505521719653
};
\addplot [semithick, colorSafe!50.1960784313725!black, opacity=1.0]
table {%
165000 6.45209040067672
195000 6.46693921944352
225000 6.22514526260797
255000 6.2160136992471
285000 6.23505715191276
315000 6.29805800570755
345000 6.44764455845853
375000 6.5915977652293
405000 6.58715928253632
435000 6.66919238888614
465000 6.56532630984656
495000 6.52394912496516
525000 6.70638434398185
555000 6.58579307474437
585000 6.58581288226279
615000 6.39734342619255
645000 6.35305142230138
675000 6.32948158309717
705000 6.43152483845151
735000 6.24066912887335
765000 6.30689381284454
795000 6.29698686774236
825000 6.18543832157983
855000 6.11398718030182
885000 6.25638495196184
915000 6.41989625323946
945000 6.3879918516172
975000 6.43992759076018
1005000 6.45020081397227
1035000 6.57989160021007
1065000 6.71399146650986
1095000 6.71005617901006
1125000 6.72478509388845
1155000 6.74449809336514
1185000 6.49538414587348
1215000 6.52749816783798
1245000 6.65603521187567
1275000 6.62337705367686
1305000 6.60893262079458
1335000 6.64173313228147
1365000 6.57993007193494
1395000 6.64504475123379
1425000 6.87393498706849
1455000 6.91713337431053
1485000 7.00899490601952
1515000 7.00793139557634
1545000 6.82588875279706
1575000 6.81424644958807
1605000 6.99249074656452
1635000 7.07467321972893
1665000 7.04668156735809
1695000 6.95059157932928
1725000 6.73100614550483
1755000 6.78721286746722
1785000 6.89232029118552
1815000 6.70398692229126
1845000 6.7704145541113
1875000 6.77399893072286
1905000 6.60700109141886
1935000 6.50240647307768
1965000 6.56629822838702
1995000 6.61873006132475
2025000 6.72517623803847
2055000 6.73588565009315
2085000 6.78587344656696
2115000 6.82832190091012
2145000 6.82942162932205
2175000 6.84141591978877
2205000 6.75389836601751
2235000 6.72507246439834
2265000 6.75095110104766
2295000 6.70928469620586
2325000 6.74775975955796
2355000 6.7386747750256
2385000 6.61715769331635
2415000 6.55665994512622
2445000 6.5256898340579
2475000 6.53375482325389
2505000 6.58027423355059
2535000 6.61459273627665
2565000 6.65057670725662
2595000 6.53092123015329
2625000 6.38486900137942
2655000 6.33540341419359
2685000 6.25056258457304
2715000 6.29509164494699
2745000 6.25103179526957
2775000 6.28620047843956
2805000 6.3331680855321
2835000 6.39421563037827
2865000 6.1923663627716
2895000 6.38617529213075
2925000 6.51985433513153
2955000 6.41098866460406
2985000 6.5175874016554
3015000 6.50174834522542
3045000 6.55312657033525
3075000 6.36018196622914
3105000 6.34411125562343
3135000 6.20976002282223
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=165000, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Average cost},
ymajorgrids,
ymin=-8.51097491266057, ymax=93.8099458652032,
ytick style={color=black},
ytick = {0,40,80},
yticklabels = {0,40,80}
]

\path [draw=colorBlended, fill=colorBlendedF, opacity=0.12, very thick]
(axis cs:165000,51.6052050100606)
--(axis cs:165000,4.14812832327275)
--(axis cs:195000,5.62738643663854)
--(axis cs:225000,5.40898899081906)
--(axis cs:255000,4.89492865401267)
--(axis cs:285000,5.41684857206374)
--(axis cs:315000,5.85623314360862)
--(axis cs:345000,5.41824012309009)
--(axis cs:375000,5.04831389822547)
--(axis cs:405000,5.28352795957827)
--(axis cs:435000,4.42977021615568)
--(axis cs:465000,4.50100791480953)
--(axis cs:495000,3.67546930207017)
--(axis cs:525000,3.48671280962623)
--(axis cs:555000,3.39577634803608)
--(axis cs:585000,2.01278986750374)
--(axis cs:615000,2.2388697529631)
--(axis cs:645000,2.28495085873696)
--(axis cs:675000,2.47884288713989)
--(axis cs:705000,2.32157931172804)
--(axis cs:735000,2.60568415680847)
--(axis cs:765000,1.67317814945351)
--(axis cs:795000,1.66338676720417)
--(axis cs:825000,2.76651471006214)
--(axis cs:855000,2.76588988195247)
--(axis cs:885000,3.78788232522218)
--(axis cs:915000,3.24227372992875)
--(axis cs:945000,4.07724477667202)
--(axis cs:975000,3.92209108408391)
--(axis cs:1005000,4.66293213481578)
--(axis cs:1035000,4.78409818204322)
--(axis cs:1065000,4.59749833106504)
--(axis cs:1095000,4.50065432443263)
--(axis cs:1125000,3.05429840530823)
--(axis cs:1155000,2.98775106246299)
--(axis cs:1185000,2.26072283576147)
--(axis cs:1215000,2.5071045250381)
--(axis cs:1245000,1.94341720506673)
--(axis cs:1275000,3.3962074389188)
--(axis cs:1305000,3.71806688391869)
--(axis cs:1335000,2.76254123777076)
--(axis cs:1365000,4.03980913125629)
--(axis cs:1395000,4.92456044088561)
--(axis cs:1425000,6.08634916010199)
--(axis cs:1455000,6.04033511486231)
--(axis cs:1485000,7.1012721539478)
--(axis cs:1515000,6.56761003589362)
--(axis cs:1545000,7.07482159701885)
--(axis cs:1575000,4.3113687952824)
--(axis cs:1605000,4.56325224780124)
--(axis cs:1635000,4.85243350530071)
--(axis cs:1665000,4.72096744291244)
--(axis cs:1695000,4.49555470973823)
--(axis cs:1725000,4.4317653589963)
--(axis cs:1755000,4.72860653058669)
--(axis cs:1785000,3.96503818228254)
--(axis cs:1815000,4.52679434873102)
--(axis cs:1845000,5.3474102527475)
--(axis cs:1875000,7.79635246156663)
--(axis cs:1905000,7.10306173362542)
--(axis cs:1935000,8.35171834151354)
--(axis cs:1965000,8.0735384369368)
--(axis cs:1995000,7.11287347733652)
--(axis cs:2025000,7.10368200651208)
--(axis cs:2055000,6.47986104856983)
--(axis cs:2085000,6.80336646634586)
--(axis cs:2115000,6.66836324319754)
--(axis cs:2145000,5.55755172187775)
--(axis cs:2175000,4.48132707679054)
--(axis cs:2205000,4.60812289028066)
--(axis cs:2235000,3.69959381664049)
--(axis cs:2265000,4.51099943638554)
--(axis cs:2295000,5.28549401232181)
--(axis cs:2325000,5.01112415821705)
--(axis cs:2355000,4.31876440091711)
--(axis cs:2385000,4.05920645049514)
--(axis cs:2415000,4.31920562333289)
--(axis cs:2445000,4.77874749469573)
--(axis cs:2475000,5.06550459135947)
--(axis cs:2505000,5.03336194161652)
--(axis cs:2535000,5.0468120587164)
--(axis cs:2565000,4.61946969176581)
--(axis cs:2595000,4.11014924734141)
--(axis cs:2625000,4.03451628754817)
--(axis cs:2655000,5.00439704474257)
--(axis cs:2685000,5.75056321724642)
--(axis cs:2715000,5.79871768824161)
--(axis cs:2745000,5.45874627478373)
--(axis cs:2775000,5.40957558583407)
--(axis cs:2805000,4.90964359675371)
--(axis cs:2835000,5.74765043776188)
--(axis cs:2865000,5.21755814167408)
--(axis cs:2895000,6.20979615515113)
--(axis cs:2925000,6.22899489983355)
--(axis cs:2955000,5.63488392828679)
--(axis cs:2985000,5.72033433463578)
--(axis cs:3015000,5.97071105762872)
--(axis cs:3045000,6.74083110165622)
--(axis cs:3075000,6.80109234869651)
--(axis cs:3105000,7.03035566447282)
--(axis cs:3135000,7.28128495310038)
--(axis cs:3135000,59.2253817135664)
--(axis cs:3135000,59.2253817135664)
--(axis cs:3105000,56.7163110021939)
--(axis cs:3075000,56.4455743179702)
--(axis cs:3045000,56.2125022316772)
--(axis cs:3015000,54.2492889423714)
--(axis cs:2985000,52.726332332031)
--(axis cs:2955000,51.7851160717132)
--(axis cs:2925000,52.6443384334997)
--(axis cs:2895000,51.3235371781821)
--(axis cs:2865000,51.1491085249925)
--(axis cs:2835000,49.672349562238)
--(axis cs:2805000,51.1836897365795)
--(axis cs:2775000,51.4037577474992)
--(axis cs:2745000,52.8412537252162)
--(axis cs:2715000,53.527948978425)
--(axis cs:2685000,53.3027701160868)
--(axis cs:2655000,53.3489362885906)
--(axis cs:2625000,50.978817045785)
--(axis cs:2595000,51.9965174193252)
--(axis cs:2565000,52.4338636415675)
--(axis cs:2535000,52.5931879412836)
--(axis cs:2505000,52.4599713917168)
--(axis cs:2475000,51.9011620753072)
--(axis cs:2445000,50.0012525053043)
--(axis cs:2415000,49.1407943766672)
--(axis cs:2385000,49.6874602161716)
--(axis cs:2355000,49.8145689324163)
--(axis cs:2325000,50.8022091751164)
--(axis cs:2295000,50.761172654345)
--(axis cs:2265000,50.0690005636146)
--(axis cs:2235000,49.9337395166929)
--(axis cs:2205000,49.8585437763861)
--(axis cs:2175000,50.2520062565428)
--(axis cs:2145000,52.8824482781222)
--(axis cs:2115000,53.7783034234691)
--(axis cs:2085000,52.3833002003207)
--(axis cs:2055000,52.5201389514301)
--(axis cs:2025000,53.6229846601545)
--(axis cs:1995000,53.3404598559968)
--(axis cs:1965000,53.5397948963965)
--(axis cs:1935000,54.6082816584864)
--(axis cs:1905000,55.0302715997079)
--(axis cs:1875000,54.5769808717667)
--(axis cs:1845000,55.7792564139191)
--(axis cs:1815000,56.6398723179356)
--(axis cs:1785000,58.1416284843841)
--(axis cs:1755000,59.2113934694133)
--(axis cs:1725000,59.5949013076704)
--(axis cs:1695000,60.7644452902618)
--(axis cs:1665000,61.4590325570876)
--(axis cs:1635000,62.3075664946993)
--(axis cs:1605000,62.4300810855321)
--(axis cs:1575000,63.3086312047176)
--(axis cs:1545000,62.1451784029812)
--(axis cs:1515000,61.9457232974397)
--(axis cs:1485000,61.9653945127189)
--(axis cs:1455000,60.3996648851377)
--(axis cs:1425000,60.1736508398981)
--(axis cs:1395000,59.9354395591144)
--(axis cs:1365000,59.2201908687437)
--(axis cs:1335000,57.8441254288959)
--(axis cs:1305000,55.9152664494147)
--(axis cs:1275000,55.1171258944146)
--(axis cs:1245000,52.5565827949333)
--(axis cs:1215000,51.0328954749619)
--(axis cs:1185000,49.7326104975719)
--(axis cs:1155000,49.152248937537)
--(axis cs:1125000,48.7790349280251)
--(axis cs:1095000,48.526012342234)
--(axis cs:1065000,48.642501668935)
--(axis cs:1035000,48.7425684846234)
--(axis cs:1005000,48.4304011985175)
--(axis cs:975000,49.2245755825827)
--(axis cs:945000,49.3294218899946)
--(axis cs:915000,50.1843929367379)
--(axis cs:885000,50.9054510081111)
--(axis cs:855000,53.1874434513808)
--(axis cs:825000,53.1668186232712)
--(axis cs:795000,53.0299465661291)
--(axis cs:765000,52.4601551838798)
--(axis cs:735000,54.2209825098582)
--(axis cs:705000,55.8784206882719)
--(axis cs:675000,54.1211571128601)
--(axis cs:645000,54.2483824745963)
--(axis cs:615000,54.1144635803702)
--(axis cs:585000,54.9072101324962)
--(axis cs:555000,53.3908903186306)
--(axis cs:525000,54.0599538570404)
--(axis cs:495000,53.5645306979298)
--(axis cs:465000,54.6189920851905)
--(axis cs:435000,52.796896450511)
--(axis cs:405000,53.7364720404217)
--(axis cs:375000,53.7383527684412)
--(axis cs:345000,53.6217598769099)
--(axis cs:315000,53.250433523058)
--(axis cs:285000,52.3964847612696)
--(axis cs:255000,51.6984046793207)
--(axis cs:225000,50.3110110091809)
--(axis cs:195000,51.9126135633615)
--(axis cs:165000,51.6052050100606)
--cycle;

\path [draw=colorPerf, fill=colorPerfF, opacity=0.12, very thick]
(axis cs:165000,82.6596557226176)
--(axis cs:165000,17.7536776107157)
--(axis cs:195000,18.4304274056058)
--(axis cs:225000,17.8820074128153)
--(axis cs:255000,18.8545027062665)
--(axis cs:285000,20.8482340787411)
--(axis cs:315000,20.4229806688201)
--(axis cs:345000,20.7299759937844)
--(axis cs:375000,20.9957965041353)
--(axis cs:405000,20.752535146789)
--(axis cs:435000,19.9699462857437)
--(axis cs:465000,19.9161051853913)
--(axis cs:495000,19.4083753206759)
--(axis cs:525000,19.5037860649811)
--(axis cs:555000,19.4715243228457)
--(axis cs:585000,17.8110268480979)
--(axis cs:615000,17.3257111004959)
--(axis cs:645000,16.8031053123367)
--(axis cs:675000,17.0430632154388)
--(axis cs:705000,17.6826579348351)
--(axis cs:735000,16.654336373607)
--(axis cs:765000,15.0338497171713)
--(axis cs:795000,13.7408911674597)
--(axis cs:825000,13.4484796356897)
--(axis cs:855000,13.5352469329108)
--(axis cs:885000,14.2116102311243)
--(axis cs:915000,14.4178916921396)
--(axis cs:945000,14.7891412495615)
--(axis cs:975000,15.62135928436)
--(axis cs:1005000,15.6514077174413)
--(axis cs:1035000,17.3865209586182)
--(axis cs:1065000,18.1918291207997)
--(axis cs:1095000,18.2570253403637)
--(axis cs:1125000,18.5664458966051)
--(axis cs:1155000,18.7709451685119)
--(axis cs:1185000,17.3642793370607)
--(axis cs:1215000,18.2816166776569)
--(axis cs:1245000,18.2855194185736)
--(axis cs:1275000,19.1983352457441)
--(axis cs:1305000,18.8895295950033)
--(axis cs:1335000,18.2351117138305)
--(axis cs:1365000,18.4205790818619)
--(axis cs:1395000,19.8679724408917)
--(axis cs:1425000,19.3505004018652)
--(axis cs:1455000,18.5014563807074)
--(axis cs:1485000,20.2134146030041)
--(axis cs:1515000,19.845151256238)
--(axis cs:1545000,19.4210050792451)
--(axis cs:1575000,17.7089404739333)
--(axis cs:1605000,17.2456895545912)
--(axis cs:1635000,17.5227898628696)
--(axis cs:1665000,17.4049960822678)
--(axis cs:1695000,17.560192912795)
--(axis cs:1725000,18.6263938939271)
--(axis cs:1755000,18.8093252208115)
--(axis cs:1785000,16.8374600940497)
--(axis cs:1815000,16.6611231531201)
--(axis cs:1845000,18.3811921192852)
--(axis cs:1875000,19.9473817152633)
--(axis cs:1905000,20.3067097986853)
--(axis cs:1935000,19.4529562114114)
--(axis cs:1965000,19.1544212101672)
--(axis cs:1995000,17.3542848844322)
--(axis cs:2025000,16.9662091878886)
--(axis cs:2055000,17.3529567676646)
--(axis cs:2085000,17.8205502210587)
--(axis cs:2115000,17.1342168646528)
--(axis cs:2145000,15.9662441384352)
--(axis cs:2175000,14.4926836347711)
--(axis cs:2205000,14.7637961310748)
--(axis cs:2235000,15.6316936273656)
--(axis cs:2265000,17.0330900942871)
--(axis cs:2295000,18.314007129567)
--(axis cs:2325000,18.9753879925371)
--(axis cs:2355000,18.445649638805)
--(axis cs:2385000,18.9238794808715)
--(axis cs:2415000,20.0067241683425)
--(axis cs:2445000,20.1622340057745)
--(axis cs:2475000,20.1996899922089)
--(axis cs:2505000,19.6520907469655)
--(axis cs:2535000,19.3629104770045)
--(axis cs:2565000,18.6325537421467)
--(axis cs:2595000,17.9471119345957)
--(axis cs:2625000,16.5078790947065)
--(axis cs:2655000,17.2264934296199)
--(axis cs:2685000,19.4543278652473)
--(axis cs:2715000,19.3262293065059)
--(axis cs:2745000,18.8447260592623)
--(axis cs:2775000,19.414470314477)
--(axis cs:2805000,20.6554831116325)
--(axis cs:2835000,21.207154856571)
--(axis cs:2865000,19.9995831029488)
--(axis cs:2895000,19.7316767712143)
--(axis cs:2925000,20.0796460099524)
--(axis cs:2955000,19.3372081341698)
--(axis cs:2985000,17.5358742338929)
--(axis cs:3015000,17.2701638608695)
--(axis cs:3045000,18.1796223463789)
--(axis cs:3075000,17.9410947969021)
--(axis cs:3105000,17.458885608032)
--(axis cs:3135000,17.8502598081019)
--(axis cs:3135000,86.5097401918982)
--(axis cs:3135000,86.5097401918982)
--(axis cs:3105000,84.141114391968)
--(axis cs:3075000,85.1455718697645)
--(axis cs:3045000,85.4537109869544)
--(axis cs:3015000,84.3765028057973)
--(axis cs:2985000,86.5107924327738)
--(axis cs:2955000,86.5761251991635)
--(axis cs:2925000,87.0603539900476)
--(axis cs:2895000,86.3416565621189)
--(axis cs:2865000,85.6204168970511)
--(axis cs:2835000,83.7128451434288)
--(axis cs:2805000,85.471183555034)
--(axis cs:2775000,85.0655296855229)
--(axis cs:2745000,85.1219406074042)
--(axis cs:2715000,86.4271040268273)
--(axis cs:2685000,85.2990054680859)
--(axis cs:2655000,83.4268399037133)
--(axis cs:2625000,81.6254542386268)
--(axis cs:2595000,84.1128880654043)
--(axis cs:2565000,85.6274462578534)
--(axis cs:2535000,87.9770895229956)
--(axis cs:2505000,87.741242586368)
--(axis cs:2475000,88.4136433411246)
--(axis cs:2445000,87.971099327559)
--(axis cs:2415000,86.0732758316576)
--(axis cs:2385000,85.989453852462)
--(axis cs:2355000,85.8676836945285)
--(axis cs:2325000,88.3979453407963)
--(axis cs:2295000,86.6993262037664)
--(axis cs:2265000,85.4335765723797)
--(axis cs:2235000,82.7083063726345)
--(axis cs:2205000,82.3962038689253)
--(axis cs:2175000,81.6206496985623)
--(axis cs:2145000,83.1404225282315)
--(axis cs:2115000,84.1457831353472)
--(axis cs:2085000,83.286116445608)
--(axis cs:2055000,84.7403765656688)
--(axis cs:2025000,81.8804574787781)
--(axis cs:1995000,82.7323817822346)
--(axis cs:1965000,82.2989121231662)
--(axis cs:1935000,83.9270437885886)
--(axis cs:1905000,83.6599568679813)
--(axis cs:1875000,83.2926182847366)
--(axis cs:1845000,81.1188078807148)
--(axis cs:1815000,81.9255435135466)
--(axis cs:1785000,83.8758732392835)
--(axis cs:1755000,84.5040081125217)
--(axis cs:1725000,87.3002727727394)
--(axis cs:1695000,87.1131404205383)
--(axis cs:1665000,87.2683372510654)
--(axis cs:1635000,88.0905434704637)
--(axis cs:1605000,87.9609771120755)
--(axis cs:1575000,87.9243928594)
--(axis cs:1545000,89.1589949207549)
--(axis cs:1515000,87.7881820770953)
--(axis cs:1485000,87.1665853969959)
--(axis cs:1455000,86.5918769526259)
--(axis cs:1425000,85.9828329314682)
--(axis cs:1395000,85.3986942257749)
--(axis cs:1365000,83.2660875848048)
--(axis cs:1335000,82.4915549528361)
--(axis cs:1305000,82.6104704049966)
--(axis cs:1275000,81.2149980875892)
--(axis cs:1245000,82.2144805814264)
--(axis cs:1215000,81.7650499890097)
--(axis cs:1185000,81.082387329606)
--(axis cs:1155000,81.0357214981547)
--(axis cs:1125000,81.4268874367282)
--(axis cs:1095000,82.849641326303)
--(axis cs:1065000,84.774837545867)
--(axis cs:1035000,83.7201457080484)
--(axis cs:1005000,82.3552589492253)
--(axis cs:975000,84.33864071564)
--(axis cs:945000,83.0775254171052)
--(axis cs:915000,83.1954416411938)
--(axis cs:885000,83.7883897688758)
--(axis cs:855000,83.2447530670892)
--(axis cs:825000,82.4915203643103)
--(axis cs:795000,83.0524421658737)
--(axis cs:765000,82.859483616162)
--(axis cs:735000,83.5789969597264)
--(axis cs:705000,85.8306753984983)
--(axis cs:675000,85.4302701178946)
--(axis cs:645000,85.1568946876633)
--(axis cs:615000,85.1342888995041)
--(axis cs:585000,84.2689731519021)
--(axis cs:555000,84.2684756771543)
--(axis cs:525000,84.6028806016856)
--(axis cs:495000,82.9649580126574)
--(axis cs:465000,83.817228147942)
--(axis cs:435000,83.756720380923)
--(axis cs:405000,85.3807981865443)
--(axis cs:375000,84.657536829198)
--(axis cs:345000,84.5366906728823)
--(axis cs:315000,84.2170193311799)
--(axis cs:285000,85.3784325879256)
--(axis cs:255000,85.4454972937336)
--(axis cs:225000,84.1379925871847)
--(axis cs:195000,84.3429059277275)
--(axis cs:165000,82.6596557226176)
--cycle;

\path [draw=colorSafe!50.1960784313725!black, fill=colorSafeF!50.1960784313725!black, opacity=0.12, very thick]
(axis cs:165000,47.0744472092177)
--(axis cs:165000,1.67221945744894)
--(axis cs:195000,2.5219590970838)
--(axis cs:225000,1.79840528433397)
--(axis cs:255000,1.73771074834264)
--(axis cs:285000,1.9703867085385)
--(axis cs:315000,2.31928714698458)
--(axis cs:345000,2.29675581725534)
--(axis cs:375000,1.97278615871489)
--(axis cs:405000,1.9134744678531)
--(axis cs:435000,1.06052090171521)
--(axis cs:465000,2.52115705861197)
--(axis cs:495000,1.79711308680413)
--(axis cs:525000,2.17015524197612)
--(axis cs:555000,2.77387270198902)
--(axis cs:585000,1.91062814446816)
--(axis cs:615000,2.29548572735714)
--(axis cs:645000,1.84896010090793)
--(axis cs:675000,2.2743027003332)
--(axis cs:705000,2.19982383067449)
--(axis cs:735000,2.30872283388344)
--(axis cs:765000,0.768317834057708)
--(axis cs:795000,1.18121528004385)
--(axis cs:825000,0.852976763190556)
--(axis cs:855000,-0.673950540254076)
--(axis cs:885000,-3.10199533152122)
--(axis cs:915000,-3.65416481342261)
--(axis cs:945000,-3.62756452056512)
--(axis cs:975000,-3.83882970237972)
--(axis cs:1005000,-3.50619102339431)
--(axis cs:1035000,-3.14824555900434)
--(axis cs:1065000,-3.24901707925145)
--(axis cs:1095000,-3.77514136123579)
--(axis cs:1125000,-3.86002396821222)
--(axis cs:1155000,-3.36023223388512)
--(axis cs:1185000,-1.10173053706819)
--(axis cs:1215000,-0.133487435210364)
--(axis cs:1245000,-0.0588405966797232)
--(axis cs:1275000,0.98156324535497)
--(axis cs:1305000,1.0982132785547)
--(axis cs:1335000,0.79325382692295)
--(axis cs:1365000,1.56261723840152)
--(axis cs:1395000,2.44070089332327)
--(axis cs:1425000,3.11957740644674)
--(axis cs:1455000,3.59794000763364)
--(axis cs:1485000,4.24990103528439)
--(axis cs:1515000,3.20312910168039)
--(axis cs:1545000,3.62277458769616)
--(axis cs:1575000,3.03691429152135)
--(axis cs:1605000,3.30286832822825)
--(axis cs:1635000,3.55106774190205)
--(axis cs:1665000,3.40626321739814)
--(axis cs:1695000,3.03698973118378)
--(axis cs:1725000,2.94866141389594)
--(axis cs:1755000,3.06512653314664)
--(axis cs:1785000,2.88579872248456)
--(axis cs:1815000,3.45970143592767)
--(axis cs:1845000,3.53549125376156)
--(axis cs:1875000,4.01300030891398)
--(axis cs:1905000,3.18492767348735)
--(axis cs:1935000,2.80879877812894)
--(axis cs:1965000,2.68054779042985)
--(axis cs:1995000,2.43958848411993)
--(axis cs:2025000,1.49455426252433)
--(axis cs:2055000,1.97010423119922)
--(axis cs:2085000,2.47881802641918)
--(axis cs:2115000,2.2355000739711)
--(axis cs:2145000,1.00861635707383)
--(axis cs:2175000,-0.0210185064107478)
--(axis cs:2205000,0.260688865856277)
--(axis cs:2235000,0.0590146238836041)
--(axis cs:2265000,0.00551586127659505)
--(axis cs:2295000,-0.158950645998175)
--(axis cs:2325000,0.899912112424239)
--(axis cs:2355000,0.357029145722855)
--(axis cs:2385000,-0.3841419719165)
--(axis cs:2415000,-0.400826201849303)
--(axis cs:2445000,0.766891253439373)
--(axis cs:2475000,1.02402051241738)
--(axis cs:2505000,1.60744515091174)
--(axis cs:2535000,2.37780207404277)
--(axis cs:2565000,2.94193707648043)
--(axis cs:2595000,2.87429474459078)
--(axis cs:2625000,2.75424677189096)
--(axis cs:2655000,3.43554875531219)
--(axis cs:2685000,4.34006119471781)
--(axis cs:2715000,4.06100871544638)
--(axis cs:2745000,3.98466674137013)
--(axis cs:2775000,4.10161496654503)
--(axis cs:2805000,4.02041468387891)
--(axis cs:2835000,3.61507768420834)
--(axis cs:2865000,2.99271279279971)
--(axis cs:2895000,3.58481584387716)
--(axis cs:2925000,3.59541812363955)
--(axis cs:2955000,2.1665343554872)
--(axis cs:2985000,1.1788517573713)
--(axis cs:3015000,1.96590505157358)
--(axis cs:3045000,2.4116416006973)
--(axis cs:3075000,2.38782105196979)
--(axis cs:3105000,1.85492269718513)
--(axis cs:3135000,2.11921769918539)
--(axis cs:3135000,55.7474489674812)
--(axis cs:3135000,55.7474489674812)
--(axis cs:3105000,53.7117439694814)
--(axis cs:3075000,52.8055122813635)
--(axis cs:3045000,52.3150250659693)
--(axis cs:3015000,52.2874282817596)
--(axis cs:2985000,50.5011482426286)
--(axis cs:2955000,49.8934656445127)
--(axis cs:2925000,48.8912485430271)
--(axis cs:2895000,47.5685174894562)
--(axis cs:2865000,46.8806205405336)
--(axis cs:2835000,45.8915889824583)
--(axis cs:2805000,46.1529186494544)
--(axis cs:2775000,45.3650517001216)
--(axis cs:2745000,45.8019999252965)
--(axis cs:2715000,44.612324617887)
--(axis cs:2685000,44.0932721386155)
--(axis cs:2655000,42.4844512446878)
--(axis cs:2625000,41.845753228109)
--(axis cs:2595000,42.9057052554092)
--(axis cs:2565000,45.3580629235195)
--(axis cs:2535000,44.5888645926238)
--(axis cs:2505000,45.7392215157549)
--(axis cs:2475000,46.2293128209159)
--(axis cs:2445000,44.9797754132273)
--(axis cs:2415000,44.8408262018493)
--(axis cs:2385000,45.7041419719164)
--(axis cs:2355000,46.8363041876105)
--(axis cs:2325000,48.5867545542424)
--(axis cs:2295000,47.9256173126648)
--(axis cs:2265000,46.4344841387234)
--(axis cs:2235000,46.6209853761164)
--(axis cs:2205000,46.372644467477)
--(axis cs:2175000,46.0810185064107)
--(axis cs:2145000,47.2313836429262)
--(axis cs:2115000,47.2578332593623)
--(axis cs:2085000,46.9611819735808)
--(axis cs:2055000,45.0098957688008)
--(axis cs:2025000,43.4921124041423)
--(axis cs:1995000,43.9670781825468)
--(axis cs:1965000,44.9927855429035)
--(axis cs:1935000,46.0845345552044)
--(axis cs:1905000,46.1150723265127)
--(axis cs:1875000,47.0203330244194)
--(axis cs:1845000,46.8045087462384)
--(axis cs:1815000,47.0402985640723)
--(axis cs:1785000,47.9275346108487)
--(axis cs:1755000,50.5082068001866)
--(axis cs:1725000,52.4846719194374)
--(axis cs:1695000,52.4763436021495)
--(axis cs:1665000,52.8604034492685)
--(axis cs:1635000,52.3755989247646)
--(axis cs:1605000,52.650465005105)
--(axis cs:1575000,52.3964190418119)
--(axis cs:1545000,53.2172254123038)
--(axis cs:1515000,53.7302042316529)
--(axis cs:1485000,54.0300989647156)
--(axis cs:1455000,53.9353933256997)
--(axis cs:1425000,52.5404225935533)
--(axis cs:1395000,52.7592991066768)
--(axis cs:1365000,52.5773827615985)
--(axis cs:1335000,53.9134128397437)
--(axis cs:1305000,54.448453388112)
--(axis cs:1275000,54.4317700879784)
--(axis cs:1245000,52.9655072633464)
--(axis cs:1215000,51.2934874352104)
--(axis cs:1185000,48.9350638704016)
--(axis cs:1155000,52.4135655672185)
--(axis cs:1125000,52.3600239682122)
--(axis cs:1095000,50.5884746945691)
--(axis cs:1065000,49.4156837459181)
--(axis cs:1035000,48.2415788923377)
--(axis cs:1005000,46.4595243567276)
--(axis cs:975000,46.0388297023797)
--(axis cs:945000,46.2408978538984)
--(axis cs:915000,47.8274981467559)
--(axis cs:885000,49.4553286648545)
--(axis cs:855000,45.1606172069207)
--(axis cs:825000,46.6136899034761)
--(axis cs:795000,48.0521180532895)
--(axis cs:765000,48.4716821659423)
--(axis cs:735000,49.5512771661165)
--(axis cs:705000,51.6268428359922)
--(axis cs:675000,51.8323639663335)
--(axis cs:645000,51.6577065657587)
--(axis cs:615000,50.5378476059762)
--(axis cs:585000,51.1493718555318)
--(axis cs:555000,51.046127298011)
--(axis cs:525000,50.2631780913572)
--(axis cs:495000,48.2562202465292)
--(axis cs:465000,50.6255096080547)
--(axis cs:435000,50.2194790982848)
--(axis cs:405000,50.5465255321469)
--(axis cs:375000,49.7805471746184)
--(axis cs:345000,49.936577516078)
--(axis cs:315000,49.6273795196821)
--(axis cs:285000,48.8629466247948)
--(axis cs:255000,48.6222892516574)
--(axis cs:225000,48.9349280489994)
--(axis cs:195000,50.4380409029162)
--(axis cs:165000,47.0744472092177)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
165000 27.8766666666667
195000 28.77
225000 27.86
255000 28.2966666666667
285000 28.9066666666667
315000 29.5533333333333
345000 29.52
375000 29.3933333333333
405000 29.51
435000 28.6133333333333
465000 29.56
495000 28.62
525000 28.7733333333333
555000 28.3933333333333
585000 28.46
615000 28.1766666666667
645000 28.2666666666667
675000 28.3
705000 29.1
735000 28.4133333333333
765000 27.0666666666667
795000 27.3466666666667
825000 27.9666666666667
855000 27.9766666666667
885000 27.3466666666667
915000 26.7133333333333
945000 26.7033333333333
975000 26.5733333333333
1005000 26.5466666666667
1035000 26.7633333333333
1065000 26.62
1095000 26.5133333333333
1125000 25.9166666666667
1155000 26.07
1185000 25.9966666666667
1215000 26.77
1245000 27.25
1275000 29.2566666666667
1305000 29.8166666666667
1335000 30.3033333333333
1365000 31.63
1395000 32.43
1425000 33.13
1455000 33.22
1485000 34.5333333333333
1515000 34.2566666666667
1545000 34.61
1575000 33.81
1605000 33.4966666666667
1635000 33.58
1665000 33.09
1695000 32.63
1725000 32.0133333333334
1755000 31.97
1785000 31.0533333333334
1815000 30.5833333333333
1845000 30.5633333333333
1875000 31.1866666666667
1905000 31.0666666666667
1935000 31.48
1965000 30.8066666666667
1995000 30.2266666666666
2025000 30.3633333333333
2055000 29.5
2085000 29.5933333333333
2115000 30.2233333333333
2145000 29.22
2175000 27.3666666666667
2205000 27.2333333333333
2235000 26.8166666666667
2265000 27.29
2295000 28.0233333333334
2325000 27.9066666666667
2355000 27.0666666666667
2385000 26.8733333333334
2415000 26.7300000000001
2445000 27.3900000000001
2475000 28.4833333333333
2505000 28.7466666666667
2535000 28.82
2565000 28.5266666666667
2595000 28.0533333333333
2625000 27.5066666666667
2655000 29.1766666666666
2685000 29.5266666666666
2715000 29.6633333333333
2745000 29.15
2775000 28.4066666666667
2805000 28.0466666666666
2835000 27.7099999999999
2865000 28.1833333333333
2895000 28.7666666666667
2925000 29.4366666666667
2955000 28.71
2985000 29.2233333333333
3015000 30.1099999999999
3045000 31.4766666666666
3075000 31.6233333333333
3105000 31.8733333333333
3135000 33.2533333333333
};
\addplot [semithick, colorPerf, opacity=1.0]
table {%
165000 50.2066666666667
195000 51.3866666666667
225000 51.01
255000 52.15
285000 53.1133333333333
315000 52.32
345000 52.6333333333333
375000 52.8266666666667
405000 53.0666666666667
435000 51.8633333333333
465000 51.8666666666667
495000 51.1866666666667
525000 52.0533333333333
555000 51.87
585000 51.04
615000 51.23
645000 50.98
675000 51.2366666666667
705000 51.7566666666667
735000 50.1166666666667
765000 48.9466666666666
795000 48.3966666666666
825000 47.97
855000 48.39
885000 49
915000 48.8066666666667
945000 48.9333333333333
975000 49.98
1005000 49.0033333333333
1035000 50.5533333333333
1065000 51.4833333333333
1095000 50.5533333333334
1125000 49.9966666666667
1155000 49.9033333333333
1185000 49.2233333333333
1215000 50.0233333333333
1245000 50.25
1275000 50.2066666666666
1305000 50.75
1335000 50.3633333333333
1365000 50.8433333333333
1395000 52.6333333333333
1425000 52.6666666666666
1455000 52.5466666666666
1485000 53.69
1515000 53.8166666666666
1545000 54.29
1575000 52.8166666666666
1605000 52.6033333333333
1635000 52.8066666666667
1665000 52.3366666666666
1695000 52.3366666666666
1725000 52.9633333333333
1755000 51.6566666666667
1785000 50.3566666666667
1815000 49.2933333333333
1845000 49.75
1875000 51.62
1905000 51.9833333333333
1935000 51.69
1965000 50.7266666666666
1995000 50.0433333333333
2025000 49.4233333333333
2055000 51.0466666666666
2085000 50.5533333333333
2115000 50.64
2145000 49.5533333333333
2175000 48.0566666666666
2205000 48.58
2235000 49.17
2265000 51.2333333333333
2295000 52.5066666666667
2325000 53.6866666666667
2355000 52.1566666666667
2385000 52.4566666666667
2415000 53.0400000000001
2445000 54.0666666666667
2475000 54.3066666666668
2505000 53.6966666666667
2535000 53.6700000000001
2565000 52.1300000000001
2595000 51.03
2625000 49.0666666666667
2655000 50.3266666666667
2685000 52.3766666666667
2715000 52.8766666666667
2745000 51.9833333333334
2775000 52.2400000000001
2805000 53.0633333333334
2835000 52.46
2865000 52.81
2895000 53.0366666666667
2925000 53.57
2955000 52.9566666666667
2985000 52.0233333333333
3015000 50.8233333333333
3045000 51.8166666666666
3075000 51.5433333333333
3105000 50.7999999999999
3135000 52.1799999999999
};
\addplot [semithick, colorSafe!50.1960784313725!black, opacity=1.0]
table {%
165000 24.3733333333333
195000 26.48
225000 25.3666666666667
255000 25.18
285000 25.4166666666667
315000 25.9733333333333
345000 26.1166666666667
375000 25.8766666666667
405000 26.23
435000 25.64
465000 26.5733333333333
495000 25.0266666666667
525000 26.2166666666667
555000 26.91
585000 26.53
615000 26.4166666666667
645000 26.7533333333333
675000 27.0533333333333
705000 26.9133333333333
735000 25.93
765000 24.62
795000 24.6166666666667
825000 23.7333333333333
855000 22.2433333333333
885000 23.1766666666667
915000 22.0866666666667
945000 21.3066666666667
975000 21.1
1005000 21.4766666666667
1035000 22.5466666666667
1065000 23.0833333333333
1095000 23.4066666666667
1125000 24.25
1155000 24.5266666666667
1185000 23.9166666666667
1215000 25.58
1245000 26.4533333333333
1275000 27.7066666666667
1305000 27.7733333333333
1335000 27.3533333333333
1365000 27.07
1395000 27.6
1425000 27.83
1455000 28.7666666666667
1485000 29.14
1515000 28.4666666666667
1545000 28.42
1575000 27.7166666666667
1605000 27.9766666666667
1635000 27.9633333333333
1665000 28.1333333333333
1695000 27.7566666666667
1725000 27.7166666666667
1755000 26.7866666666667
1785000 25.4066666666667
1815000 25.25
1845000 25.17
1875000 25.5166666666667
1905000 24.65
1935000 24.4466666666667
1965000 23.8366666666667
1995000 23.2033333333334
2025000 22.4933333333334
2055000 23.49
2085000 24.72
2115000 24.7466666666667
2145000 24.12
2175000 23.03
2205000 23.3166666666667
2235000 23.34
2265000 23.22
2295000 23.8833333333333
2325000 24.7433333333333
2355000 23.5966666666666
2385000 22.66
2415000 22.22
2445000 22.8733333333333
2475000 23.6266666666666
2505000 23.6733333333333
2535000 23.4833333333333
2565000 24.15
2595000 22.89
2625000 22.3
2655000 22.96
2685000 24.2166666666667
2715000 24.3366666666667
2745000 24.8933333333334
2775000 24.7333333333334
2805000 25.0866666666667
2835000 24.7533333333334
2865000 24.9366666666667
2895000 25.5766666666667
2925000 26.2433333333334
2955000 26.03
2985000 25.84
3015000 27.1266666666667
3045000 27.3633333333333
3075000 27.5966666666666
3105000 27.7833333333333
3135000 28.9333333333333
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=165000, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-10.5956832177237, ymax=99.5932856079811,
ytick style={color=black},
ytick = {0,40,80},
yticklabels = {0,40,80}
]

\path [draw=colorBlended, fill=colorBlendedF, opacity=0.12, very thick]
(axis cs:165000,67.7330664661981)
--(axis cs:165000,-4.55973313286478)
--(axis cs:195000,-3.68072660439103)
--(axis cs:225000,-3.89758166774725)
--(axis cs:255000,-3.68999027676655)
--(axis cs:285000,-3.01611769014162)
--(axis cs:315000,-2.27058404572215)
--(axis cs:345000,-1.50863085128206)
--(axis cs:375000,-0.0389543239698142)
--(axis cs:405000,-0.420874392243576)
--(axis cs:435000,0.0672195300818878)
--(axis cs:465000,-0.767365010636527)
--(axis cs:495000,-1.04228486189936)
--(axis cs:525000,-0.792811853519117)
--(axis cs:555000,-1.59553906722561)
--(axis cs:585000,-0.285793140398764)
--(axis cs:615000,-2.72516842037939)
--(axis cs:645000,-3.05126874856385)
--(axis cs:675000,-3.13531375891082)
--(axis cs:705000,-2.37805026442222)
--(axis cs:735000,-2.71365354100559)
--(axis cs:765000,-1.21470768686017)
--(axis cs:795000,-2.13409121093982)
--(axis cs:825000,-2.24071539073412)
--(axis cs:855000,-0.43868953461262)
--(axis cs:885000,-0.900964939988707)
--(axis cs:915000,0.75406208420055)
--(axis cs:945000,-1.63490186350041)
--(axis cs:975000,-1.1591765012407)
--(axis cs:1005000,-1.01568104565637)
--(axis cs:1035000,-1.87487511600689)
--(axis cs:1065000,-2.99896852883234)
--(axis cs:1095000,-2.31758556739945)
--(axis cs:1125000,-2.24327789834586)
--(axis cs:1155000,-2.81094913015293)
--(axis cs:1185000,-2.84092330467994)
--(axis cs:1215000,-3.58358025687879)
--(axis cs:1245000,-2.91523114377005)
--(axis cs:1275000,-3.43787349133175)
--(axis cs:1305000,-4.60652846051718)
--(axis cs:1335000,-4.38113566332656)
--(axis cs:1365000,-3.83743224937688)
--(axis cs:1395000,-3.35367557221186)
--(axis cs:1425000,-3.39273342487384)
--(axis cs:1455000,-3.03498698476768)
--(axis cs:1485000,-3.75801799918135)
--(axis cs:1515000,-3.26169297988755)
--(axis cs:1545000,-1.67744095572131)
--(axis cs:1575000,-1.15163683711577)
--(axis cs:1605000,-1.13506313788808)
--(axis cs:1635000,-0.133426231648997)
--(axis cs:1665000,-0.92217015020415)
--(axis cs:1695000,-1.03802003812041)
--(axis cs:1725000,-1.22134684424787)
--(axis cs:1755000,-1.09235883662918)
--(axis cs:1785000,-0.749656035037333)
--(axis cs:1815000,-0.580156938088064)
--(axis cs:1845000,-0.632066771646313)
--(axis cs:1875000,-2.16706917863461)
--(axis cs:1905000,-1.44534514253438)
--(axis cs:1935000,-3.53712248341809)
--(axis cs:1965000,-3.71642576242155)
--(axis cs:1995000,-4.15487787537413)
--(axis cs:2025000,-4.12620387295811)
--(axis cs:2055000,-5.24199167441391)
--(axis cs:2085000,-4.99529151962799)
--(axis cs:2115000,-5.62418872427939)
--(axis cs:2145000,-5.62517247504425)
--(axis cs:2175000,-4.42428079614645)
--(axis cs:2205000,-4.57446764758588)
--(axis cs:2235000,-3.63177559495507)
--(axis cs:2265000,-3.02103219468358)
--(axis cs:2295000,-3.77327227089163)
--(axis cs:2325000,-4.12548776798144)
--(axis cs:2355000,-3.8904530032574)
--(axis cs:2385000,-3.77619886195772)
--(axis cs:2415000,-3.44112252003848)
--(axis cs:2445000,-3.54403056807541)
--(axis cs:2475000,-3.65887041451243)
--(axis cs:2505000,-3.75554547277787)
--(axis cs:2535000,-3.10608411556033)
--(axis cs:2565000,-2.41069086052814)
--(axis cs:2595000,-1.81552994304491)
--(axis cs:2625000,-1.56567938927246)
--(axis cs:2655000,-1.81844859889872)
--(axis cs:2685000,-1.8167310783724)
--(axis cs:2715000,-2.19342287140094)
--(axis cs:2745000,-2.47074791796624)
--(axis cs:2775000,-3.00089773797221)
--(axis cs:2805000,-2.38455966076129)
--(axis cs:2835000,-2.25274815349329)
--(axis cs:2865000,-3.17841102493018)
--(axis cs:2895000,-3.50763198131697)
--(axis cs:2925000,-4.29098844100693)
--(axis cs:2955000,-3.65016954656671)
--(axis cs:2985000,-3.49825299862713)
--(axis cs:3015000,-3.43731622203833)
--(axis cs:3045000,-3.69285542010678)
--(axis cs:3075000,-2.88656996515854)
--(axis cs:3105000,-4.16671252829307)
--(axis cs:3135000,-4.12474480395741)
--(axis cs:3135000,56.9114114706241)
--(axis cs:3135000,56.9114114706241)
--(axis cs:3105000,57.4800458616263)
--(axis cs:3075000,56.6465699651584)
--(axis cs:3045000,56.5328554201066)
--(axis cs:3015000,58.3173162220382)
--(axis cs:2985000,59.2849196652936)
--(axis cs:2955000,59.3568362132332)
--(axis cs:2925000,60.8043217743401)
--(axis cs:2895000,58.7876319813168)
--(axis cs:2865000,62.7917443582634)
--(axis cs:2835000,64.0860814868264)
--(axis cs:2805000,63.9912263274278)
--(axis cs:2775000,63.7008977379721)
--(axis cs:2745000,62.7574145846328)
--(axis cs:2715000,62.3067562047342)
--(axis cs:2685000,62.0367310783724)
--(axis cs:2655000,62.0584485988988)
--(axis cs:2625000,61.8656793892726)
--(axis cs:2595000,64.3088632763784)
--(axis cs:2565000,63.4373575271949)
--(axis cs:2535000,62.5994174488938)
--(axis cs:2505000,61.695545472778)
--(axis cs:2475000,61.7122037478459)
--(axis cs:2445000,66.5840305680756)
--(axis cs:2415000,66.6344558533719)
--(axis cs:2385000,66.9895321952911)
--(axis cs:2355000,65.8171196699241)
--(axis cs:2325000,65.2388211013147)
--(axis cs:2295000,64.0466056042249)
--(axis cs:2265000,61.4143655280169)
--(axis cs:2235000,63.1451089282883)
--(axis cs:2205000,66.9278009809191)
--(axis cs:2175000,66.490947462813)
--(axis cs:2145000,63.3651724750441)
--(axis cs:2115000,63.2441887242792)
--(axis cs:2085000,64.5952915196279)
--(axis cs:2055000,63.7886583410805)
--(axis cs:2025000,64.4595372062914)
--(axis cs:1995000,65.1615445420407)
--(axis cs:1965000,64.8364257624215)
--(axis cs:1935000,65.257122483418)
--(axis cs:1905000,62.3453451425343)
--(axis cs:1875000,62.8737358453012)
--(axis cs:1845000,61.178733438313)
--(axis cs:1815000,61.5734902714214)
--(axis cs:1785000,60.096322701704)
--(axis cs:1755000,63.0456921699625)
--(axis cs:1725000,63.9480135109145)
--(axis cs:1695000,62.5046867047871)
--(axis cs:1665000,63.0955034835375)
--(axis cs:1635000,62.1200928983157)
--(axis cs:1605000,64.6150631378881)
--(axis cs:1575000,66.5049701704492)
--(axis cs:1545000,69.084107622388)
--(axis cs:1515000,72.2750263132209)
--(axis cs:1485000,72.204684665848)
--(axis cs:1455000,71.3016536514343)
--(axis cs:1425000,69.9860667582072)
--(axis cs:1395000,69.4603422388785)
--(axis cs:1365000,68.3574322493769)
--(axis cs:1335000,67.7611356633266)
--(axis cs:1305000,64.4465284605172)
--(axis cs:1275000,63.6712068246651)
--(axis cs:1245000,62.5152311437701)
--(axis cs:1215000,63.4969135902121)
--(axis cs:1185000,61.2609233046799)
--(axis cs:1155000,60.1442824634862)
--(axis cs:1125000,61.2366112316792)
--(axis cs:1095000,61.3175855673994)
--(axis cs:1065000,63.2389685288323)
--(axis cs:1035000,63.5548751160068)
--(axis cs:1005000,62.502347712323)
--(axis cs:975000,62.2458431679073)
--(axis cs:945000,62.9482351968337)
--(axis cs:915000,58.4259379157994)
--(axis cs:885000,60.0409649399887)
--(axis cs:855000,61.3786895346126)
--(axis cs:825000,60.0073820574008)
--(axis cs:795000,61.3940912109398)
--(axis cs:765000,61.6413743535268)
--(axis cs:735000,63.3803202076723)
--(axis cs:705000,64.7713835977555)
--(axis cs:675000,66.4153137589108)
--(axis cs:645000,65.7512687485638)
--(axis cs:615000,66.9718350870461)
--(axis cs:585000,67.4057931403988)
--(axis cs:555000,67.1622057338923)
--(axis cs:525000,64.8728118535191)
--(axis cs:495000,64.6222848618993)
--(axis cs:465000,62.8740316773032)
--(axis cs:435000,62.1394471365848)
--(axis cs:405000,63.0942077255769)
--(axis cs:375000,61.3322876573031)
--(axis cs:345000,62.9619641846154)
--(axis cs:315000,61.6239173790555)
--(axis cs:285000,60.3894510234749)
--(axis cs:255000,63.1699902767665)
--(axis cs:225000,64.9509150010806)
--(axis cs:195000,64.6340599377243)
--(axis cs:165000,67.7330664661981)
--cycle;

\path [draw=colorPerf, fill=colorPerfF, opacity=0.12, very thick]
(axis cs:165000,84.0336297124027)
--(axis cs:165000,6.41970362093063)
--(axis cs:195000,5.73660999213891)
--(axis cs:225000,3.98176361075658)
--(axis cs:255000,5.00149007963455)
--(axis cs:285000,4.57410635191301)
--(axis cs:315000,4.42497054444496)
--(axis cs:345000,3.81152379232154)
--(axis cs:375000,6.79105799707377)
--(axis cs:405000,5.17102185933926)
--(axis cs:435000,6.09968468694207)
--(axis cs:465000,6.27159381373089)
--(axis cs:495000,7.04129603657254)
--(axis cs:525000,7.5104318888662)
--(axis cs:555000,4.98524012410535)
--(axis cs:585000,5.6492755188924)
--(axis cs:615000,6.07017461010108)
--(axis cs:645000,5.47693529091702)
--(axis cs:675000,6.37260467911465)
--(axis cs:705000,8.96065786288832)
--(axis cs:735000,8.6586567824994)
--(axis cs:765000,9.19279835898097)
--(axis cs:795000,8.72818235427628)
--(axis cs:825000,9.55630438027449)
--(axis cs:855000,12.1773293113631)
--(axis cs:885000,11.3271016761818)
--(axis cs:915000,10.1490848250859)
--(axis cs:945000,11.8201406073818)
--(axis cs:975000,9.7550426641935)
--(axis cs:1005000,8.47462523248405)
--(axis cs:1035000,7.61513963767211)
--(axis cs:1065000,6.60209142103745)
--(axis cs:1095000,6.84267385519468)
--(axis cs:1125000,5.60902108023923)
--(axis cs:1155000,6.46966480937808)
--(axis cs:1185000,7.17512683209162)
--(axis cs:1215000,7.15473698672145)
--(axis cs:1245000,5.75209392398483)
--(axis cs:1275000,6.37025261871121)
--(axis cs:1305000,6.73730607245046)
--(axis cs:1335000,7.55612960536221)
--(axis cs:1365000,8.72699524090208)
--(axis cs:1395000,9.12715054121264)
--(axis cs:1425000,10.2032655866071)
--(axis cs:1455000,9.36802876649115)
--(axis cs:1485000,8.75699264341132)
--(axis cs:1515000,9.98702634478399)
--(axis cs:1545000,10.6049683742259)
--(axis cs:1575000,10.2222537635129)
--(axis cs:1605000,5.00583066534289)
--(axis cs:1635000,5.23720579145602)
--(axis cs:1665000,4.05429430717011)
--(axis cs:1695000,3.02951314426087)
--(axis cs:1725000,2.97553336176472)
--(axis cs:1755000,1.96452367688755)
--(axis cs:1785000,1.25600757489285)
--(axis cs:1815000,1.73030525924568)
--(axis cs:1845000,1.48554362680372)
--(axis cs:1875000,1.79645384224303)
--(axis cs:1905000,5.35910527486072)
--(axis cs:1935000,5.28840374896328)
--(axis cs:1965000,6.15281849171687)
--(axis cs:1995000,7.07093609109556)
--(axis cs:2025000,7.58974600768301)
--(axis cs:2055000,7.95777481684423)
--(axis cs:2085000,7.45669394727591)
--(axis cs:2115000,7.26818019383059)
--(axis cs:2145000,7.59118707977514)
--(axis cs:2175000,7.92069385817009)
--(axis cs:2205000,8.60675996882804)
--(axis cs:2235000,8.85992629374589)
--(axis cs:2265000,8.86954869757208)
--(axis cs:2295000,7.60639442873677)
--(axis cs:2325000,6.43148084500863)
--(axis cs:2355000,6.63430007757496)
--(axis cs:2385000,7.17286591022562)
--(axis cs:2415000,6.01881633260556)
--(axis cs:2445000,5.52603220439788)
--(axis cs:2475000,4.66060010626953)
--(axis cs:2505000,5.11121152272067)
--(axis cs:2535000,4.43778419818981)
--(axis cs:2565000,4.48681365725087)
--(axis cs:2595000,6.49876313205675)
--(axis cs:2625000,8.08019071453556)
--(axis cs:2655000,8.50283562232288)
--(axis cs:2685000,9.01712416137375)
--(axis cs:2715000,9.52695156398365)
--(axis cs:2745000,9.32536870983498)
--(axis cs:2775000,9.4536654623648)
--(axis cs:2805000,11.0012798606126)
--(axis cs:2835000,9.9229669970661)
--(axis cs:2865000,7.87079208028149)
--(axis cs:2895000,6.01045539924786)
--(axis cs:2925000,3.67698438964476)
--(axis cs:2955000,2.79414524405743)
--(axis cs:2985000,3.08531370301531)
--(axis cs:3015000,3.2371203746267)
--(axis cs:3045000,4.37570949805595)
--(axis cs:3075000,5.13824692074687)
--(axis cs:3105000,3.06318086439001)
--(axis cs:3135000,4.64582688362324)
--(axis cs:3135000,83.7208397830434)
--(axis cs:3135000,83.7208397830434)
--(axis cs:3105000,85.8034858022767)
--(axis cs:3075000,86.3150864125865)
--(axis cs:3045000,87.7242905019441)
--(axis cs:3015000,90.1428796253733)
--(axis cs:2985000,92.4946862969847)
--(axis cs:2955000,93.6658547559426)
--(axis cs:2925000,93.8830156103552)
--(axis cs:2895000,93.9028779340854)
--(axis cs:2865000,91.2892079197184)
--(axis cs:2835000,87.9103663362671)
--(axis cs:2805000,86.605386806054)
--(axis cs:2775000,86.8396678709684)
--(axis cs:2745000,85.4412979568316)
--(axis cs:2715000,82.8597151026829)
--(axis cs:2685000,80.6162091719595)
--(axis cs:2655000,80.7238310443438)
--(axis cs:2625000,82.5598092854644)
--(axis cs:2595000,81.4945702012766)
--(axis cs:2565000,84.9198530094158)
--(axis cs:2535000,87.3155491351436)
--(axis cs:2505000,87.315455143946)
--(axis cs:2475000,86.0127332270638)
--(axis cs:2445000,87.4139677956021)
--(axis cs:2415000,87.4611836673944)
--(axis cs:2385000,88.0404674231077)
--(axis cs:2355000,86.505699922425)
--(axis cs:2325000,83.335185821658)
--(axis cs:2295000,84.4802722379299)
--(axis cs:2265000,79.950451302428)
--(axis cs:2235000,78.2467403729208)
--(axis cs:2205000,76.8465733645053)
--(axis cs:2175000,77.5059728084966)
--(axis cs:2145000,75.7554795868916)
--(axis cs:2115000,77.8451531395028)
--(axis cs:2085000,78.5966393860574)
--(axis cs:2055000,77.3555585164891)
--(axis cs:2025000,79.7235873256504)
--(axis cs:1995000,78.0957305755711)
--(axis cs:1965000,81.1871815082831)
--(axis cs:1935000,82.3382629177034)
--(axis cs:1905000,82.9075613918059)
--(axis cs:1875000,91.7102128244236)
--(axis cs:1845000,91.321123039863)
--(axis cs:1815000,90.4630280740876)
--(axis cs:1785000,88.6706590917738)
--(axis cs:1755000,89.6288096564458)
--(axis cs:1725000,89.2177999715686)
--(axis cs:1695000,91.4438201890725)
--(axis cs:1665000,88.2790390261633)
--(axis cs:1635000,87.7094608752107)
--(axis cs:1605000,90.3608360013238)
--(axis cs:1575000,82.257746236487)
--(axis cs:1545000,81.3016982924408)
--(axis cs:1515000,82.132973655216)
--(axis cs:1485000,85.7296740232553)
--(axis cs:1455000,84.6719712335088)
--(axis cs:1425000,84.5900677467262)
--(axis cs:1395000,84.9928494587873)
--(axis cs:1365000,85.4730047590979)
--(axis cs:1335000,84.9438703946378)
--(axis cs:1305000,80.2693605942162)
--(axis cs:1275000,78.4830807146221)
--(axis cs:1245000,79.3545727426818)
--(axis cs:1215000,79.5385963466119)
--(axis cs:1185000,74.9648731679084)
--(axis cs:1155000,75.0436685239552)
--(axis cs:1125000,74.2843122530941)
--(axis cs:1095000,72.1773261448053)
--(axis cs:1065000,74.3912419122958)
--(axis cs:1035000,73.8315270289945)
--(axis cs:1005000,74.7520414341826)
--(axis cs:975000,76.7382906691398)
--(axis cs:945000,78.0798593926182)
--(axis cs:915000,80.8242485082475)
--(axis cs:885000,83.1195649904848)
--(axis cs:855000,84.9626706886369)
--(axis cs:825000,85.6903622863922)
--(axis cs:795000,87.5984843123904)
--(axis cs:765000,86.907201641019)
--(axis cs:735000,88.5146765508339)
--(axis cs:705000,89.8393421371117)
--(axis cs:675000,92.2607286542187)
--(axis cs:645000,91.2963980424163)
--(axis cs:615000,86.6964920565656)
--(axis cs:585000,88.9907244811076)
--(axis cs:555000,87.568093209228)
--(axis cs:525000,85.4162347778005)
--(axis cs:495000,85.8787039634275)
--(axis cs:465000,85.6150728529358)
--(axis cs:435000,87.4269819797246)
--(axis cs:405000,89.1823114739941)
--(axis cs:375000,85.8689420029262)
--(axis cs:345000,87.0484762076784)
--(axis cs:315000,87.895029455555)
--(axis cs:285000,84.8192269814203)
--(axis cs:255000,85.8385099203654)
--(axis cs:225000,86.8582363892434)
--(axis cs:195000,85.4433900078611)
--(axis cs:165000,84.0336297124027)
--cycle;

\path [draw=colorSafe!50.1960784313725!black, fill=colorSafeF!50.1960784313725!black, opacity=0.12, very thick]
(axis cs:165000,52.6680885550277)
--(axis cs:165000,-9.44142188836103)
--(axis cs:195000,-8.89158718804488)
--(axis cs:225000,-8.52590643107286)
--(axis cs:255000,-7.9676859433834)
--(axis cs:285000,-8.57435383476596)
--(axis cs:315000,-8.61173541145648)
--(axis cs:345000,-9.81775958931186)
--(axis cs:375000,-9.50938172330939)
--(axis cs:405000,-9.84649961200975)
--(axis cs:435000,-9.37019536890008)
--(axis cs:465000,-9.65552805251609)
--(axis cs:495000,-9.29933431612828)
--(axis cs:525000,-10.1968497242395)
--(axis cs:555000,-11.0687217984131)
--(axis cs:585000,-10.7687032862335)
--(axis cs:615000,-10.811046434671)
--(axis cs:645000,-9.95992946816312)
--(axis cs:675000,-10.6892158890962)
--(axis cs:705000,-7.99974661788189)
--(axis cs:735000,-9.22273117163712)
--(axis cs:765000,-8.94558016591531)
--(axis cs:795000,-9.74560471421118)
--(axis cs:825000,-9.11160910152677)
--(axis cs:855000,-8.99429582409332)
--(axis cs:885000,-8.84694253456499)
--(axis cs:915000,-10.2105692378749)
--(axis cs:945000,-9.44371702137986)
--(axis cs:975000,-10.140019028721)
--(axis cs:1005000,-10.9908131151038)
--(axis cs:1035000,-9.64684512592381)
--(axis cs:1065000,-9.72322040749066)
--(axis cs:1095000,-9.10083162899799)
--(axis cs:1125000,-8.52630231480118)
--(axis cs:1155000,-7.341538722957)
--(axis cs:1185000,-9.40171343613663)
--(axis cs:1215000,-8.34104606938383)
--(axis cs:1245000,-8.91889533336249)
--(axis cs:1275000,-7.28105633657366)
--(axis cs:1305000,-6.73288167612317)
--(axis cs:1335000,-6.80923247510666)
--(axis cs:1365000,-8.03987769493653)
--(axis cs:1395000,-8.25426903391337)
--(axis cs:1425000,-8.68580289096857)
--(axis cs:1455000,-9.18559436674975)
--(axis cs:1485000,-7.69349263484557)
--(axis cs:1515000,-7.11577424666486)
--(axis cs:1545000,-8.39222216242409)
--(axis cs:1575000,-8.69680526648339)
--(axis cs:1605000,-8.75589019536176)
--(axis cs:1635000,-7.93014206141825)
--(axis cs:1665000,-8.95569607217483)
--(axis cs:1695000,-9.34327899475688)
--(axis cs:1725000,-9.22891163064979)
--(axis cs:1755000,-10.8188980970824)
--(axis cs:1785000,-9.88842992015996)
--(axis cs:1815000,-11.666188953026)
--(axis cs:1845000,-9.9111630552592)
--(axis cs:1875000,-10.9416266019601)
--(axis cs:1905000,-11.8628170394613)
--(axis cs:1935000,-12.5398966368424)
--(axis cs:1965000,-10.3607651735518)
--(axis cs:1995000,-9.60403229164535)
--(axis cs:2025000,-9.61515649102165)
--(axis cs:2055000,-8.09618356245892)
--(axis cs:2085000,-9.82909986274167)
--(axis cs:2115000,-10.014482803118)
--(axis cs:2145000,-10.7407647283839)
--(axis cs:2175000,-9.23139253831943)
--(axis cs:2205000,-8.98907751265942)
--(axis cs:2235000,-18.9556419087047)
--(axis cs:2265000,-19.3187573525231)
--(axis cs:2295000,-19.497865656503)
--(axis cs:2325000,-19.4429819578794)
--(axis cs:2355000,-19.905275543828)
--(axis cs:2385000,-18.8221817612135)
--(axis cs:2415000,-17.3450786142301)
--(axis cs:2445000,-18.0154283270174)
--(axis cs:2475000,-18.6156470293234)
--(axis cs:2505000,-18.2713970394422)
--(axis cs:2535000,-8.29598938931031)
--(axis cs:2565000,-8.5499295425329)
--(axis cs:2595000,-10.6819333132189)
--(axis cs:2625000,-10.8059178752175)
--(axis cs:2655000,-18.25155606345)
--(axis cs:2685000,-17.5200455031112)
--(axis cs:2715000,-17.9471494351617)
--(axis cs:2745000,-16.8378271642997)
--(axis cs:2775000,-17.0077549117474)
--(axis cs:2805000,-17.1957576596049)
--(axis cs:2835000,-18.6097564866544)
--(axis cs:2865000,-17.9702739893148)
--(axis cs:2895000,-16.5433275578426)
--(axis cs:2925000,-16.9693607700104)
--(axis cs:2955000,-9.18647598847426)
--(axis cs:2985000,-10.1598412860217)
--(axis cs:3015000,-9.6756868724585)
--(axis cs:3045000,-9.95994769781255)
--(axis cs:3075000,-10.7509464591259)
--(axis cs:3105000,-11.5102427983121)
--(axis cs:3135000,-10.0576043730314)
--(axis cs:3135000,44.1576043730313)
--(axis cs:3135000,44.1576043730313)
--(axis cs:3105000,45.7302427983121)
--(axis cs:3075000,45.0509464591258)
--(axis cs:3045000,44.9132810311458)
--(axis cs:3015000,45.2290202057918)
--(axis cs:2985000,47.7531746193549)
--(axis cs:2955000,46.6131426551408)
--(axis cs:2925000,57.316027436677)
--(axis cs:2895000,57.9766608911759)
--(axis cs:2865000,63.4769406559814)
--(axis cs:2835000,67.6897564866545)
--(axis cs:2805000,65.2090909929383)
--(axis cs:2775000,63.8077549117475)
--(axis cs:2745000,64.2244938309665)
--(axis cs:2715000,64.9804827684951)
--(axis cs:2685000,62.5800455031113)
--(axis cs:2655000,62.6182227301168)
--(axis cs:2625000,52.5859178752176)
--(axis cs:2595000,53.1352666465523)
--(axis cs:2565000,48.9299295425329)
--(axis cs:2535000,46.3959893893102)
--(axis cs:2505000,62.8580637061088)
--(axis cs:2475000,64.1356470293233)
--(axis cs:2445000,63.6687616603506)
--(axis cs:2415000,63.8784119475632)
--(axis cs:2385000,69.1421817612134)
--(axis cs:2355000,71.3386088771612)
--(axis cs:2325000,69.7963152912126)
--(axis cs:2295000,69.1711989898362)
--(axis cs:2265000,67.5654240191897)
--(axis cs:2235000,68.0223085753713)
--(axis cs:2205000,52.6690775126593)
--(axis cs:2175000,51.8713925383194)
--(axis cs:2145000,52.3140980617172)
--(axis cs:2115000,49.9878161364513)
--(axis cs:2085000,47.4224331960749)
--(axis cs:2055000,43.6961835624588)
--(axis cs:2025000,45.3951564910216)
--(axis cs:1995000,44.3173656249786)
--(axis cs:1965000,45.5940985068851)
--(axis cs:1935000,49.866563303509)
--(axis cs:1905000,48.6094837061279)
--(axis cs:1875000,48.0216266019601)
--(axis cs:1845000,47.0444963885925)
--(axis cs:1815000,50.1728556196927)
--(axis cs:1785000,46.7017632534933)
--(axis cs:1755000,48.6788980970824)
--(axis cs:1725000,48.3755782973165)
--(axis cs:1695000,49.7232789947569)
--(axis cs:1665000,49.4356960721749)
--(axis cs:1635000,46.976808728085)
--(axis cs:1605000,49.0825568620285)
--(axis cs:1575000,49.3501385998167)
--(axis cs:1545000,48.4522221624241)
--(axis cs:1515000,46.4691075799982)
--(axis cs:1485000,46.6668259681789)
--(axis cs:1455000,47.4255943667498)
--(axis cs:1425000,46.4524695576353)
--(axis cs:1395000,46.2876023672467)
--(axis cs:1365000,46.7132110282699)
--(axis cs:1335000,43.0625658084401)
--(axis cs:1305000,42.0795483427899)
--(axis cs:1275000,43.8010563365737)
--(axis cs:1245000,47.2588953333626)
--(axis cs:1215000,46.1343794027172)
--(axis cs:1185000,50.57504676947)
--(axis cs:1155000,48.7148720562903)
--(axis cs:1125000,49.8929689814679)
--(axis cs:1095000,50.000831628998)
--(axis cs:1065000,48.6232204074907)
--(axis cs:1035000,50.6868451259238)
--(axis cs:1005000,53.2108131151038)
--(axis cs:975000,53.4866856953877)
--(axis cs:945000,51.7570503547132)
--(axis cs:915000,53.8305692378749)
--(axis cs:885000,47.746942534565)
--(axis cs:855000,46.9142958240933)
--(axis cs:825000,45.2582757681934)
--(axis cs:795000,46.4722713808778)
--(axis cs:765000,50.332246832582)
--(axis cs:735000,51.4493978383038)
--(axis cs:705000,48.5197466178819)
--(axis cs:675000,50.9825492224295)
--(axis cs:645000,51.0532628014964)
--(axis cs:615000,52.3510464346709)
--(axis cs:585000,56.2087032862335)
--(axis cs:555000,59.0887217984131)
--(axis cs:525000,59.7235163909061)
--(axis cs:495000,58.2926676494616)
--(axis cs:465000,54.3355280525161)
--(axis cs:435000,51.9568620355667)
--(axis cs:405000,55.5064996120098)
--(axis cs:375000,55.7160483899761)
--(axis cs:345000,54.0044262559785)
--(axis cs:315000,51.6450687447898)
--(axis cs:285000,49.0210205014326)
--(axis cs:255000,48.2076859433834)
--(axis cs:225000,48.5659064310729)
--(axis cs:195000,50.4115871880449)
--(axis cs:165000,52.6680885550277)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
165000 31.5866666666667
195000 30.4766666666667
225000 30.5266666666667
255000 29.74
285000 28.6866666666667
315000 29.6766666666667
345000 30.7266666666667
375000 30.6466666666667
405000 31.3366666666667
435000 31.1033333333333
465000 31.0533333333333
495000 31.79
525000 32.04
555000 32.7833333333333
585000 33.56
615000 32.1233333333333
645000 31.35
675000 31.64
705000 31.1966666666667
735000 30.3333333333333
765000 30.2133333333333
795000 29.63
825000 28.8833333333333
855000 30.47
885000 29.57
915000 29.59
945000 30.6566666666666
975000 30.5433333333333
1005000 30.7433333333333
1035000 30.84
1065000 30.12
1095000 29.5
1125000 29.4966666666667
1155000 28.6666666666667
1185000 29.21
1215000 29.9566666666667
1245000 29.8
1275000 30.1166666666667
1305000 29.92
1335000 31.69
1365000 32.26
1395000 33.0533333333334
1425000 33.2966666666667
1455000 34.1333333333333
1485000 34.2233333333333
1515000 34.5066666666667
1545000 33.7033333333333
1575000 32.6766666666667
1605000 31.74
1635000 30.9933333333333
1665000 31.0866666666667
1695000 30.7333333333333
1725000 31.3633333333333
1755000 30.9766666666666
1785000 29.6733333333333
1815000 30.4966666666666
1845000 30.2733333333333
1875000 30.3533333333333
1905000 30.45
1935000 30.86
1965000 30.56
1995000 30.5033333333334
2025000 30.1666666666667
2055000 29.2733333333334
2085000 29.8
2115000 28.81
2145000 28.8700000000001
2175000 31.0333333333334
2205000 31.1766666666667
2235000 29.7566666666667
2265000 29.1966666666667
2295000 30.1366666666666
2325000 30.5566666666667
2355000 30.9633333333333
2385000 31.6066666666666
2415000 31.5966666666666
2445000 31.5199999999999
2475000 29.0266666666666
2505000 28.9699999999999
2535000 29.7466666666666
2565000 30.5133333333333
2595000 31.2466666666667
2625000 30.15
2655000 30.12
2685000 30.11
2715000 30.0566666666667
2745000 30.1433333333333
2775000 30.35
2805000 30.8033333333333
2835000 30.9166666666667
2865000 29.8066666666666
2895000 27.64
2925000 28.2566666666666
2955000 27.8533333333333
2985000 27.8933333333333
3015000 27.44
3045000 26.4199999999999
3075000 26.8799999999999
3105000 26.6566666666666
3135000 26.3933333333333
};
\addplot [semithick, colorPerf, opacity=1.0]
table {%
165000 45.2266666666667
195000 45.59
225000 45.42
255000 45.42
285000 44.6966666666667
315000 46.16
345000 45.43
375000 46.33
405000 47.1766666666667
435000 46.7633333333333
465000 45.9433333333333
495000 46.46
525000 46.4633333333333
555000 46.2766666666667
585000 47.32
615000 46.3833333333333
645000 48.3866666666667
675000 49.3166666666667
705000 49.4
735000 48.5866666666667
765000 48.05
795000 48.1633333333334
825000 47.6233333333334
855000 48.57
885000 47.2233333333334
915000 45.4866666666667
945000 44.95
975000 43.2466666666667
1005000 41.6133333333333
1035000 40.7233333333333
1065000 40.4966666666666
1095000 39.51
1125000 39.9466666666667
1155000 40.7566666666667
1185000 41.07
1215000 43.3466666666667
1245000 42.5533333333334
1275000 42.4266666666667
1305000 43.5033333333334
1335000 46.25
1365000 47.1
1395000 47.06
1425000 47.3966666666667
1455000 47.02
1485000 47.2433333333333
1515000 46.06
1545000 45.9533333333334
1575000 46.2400000000001
1605000 47.6833333333334
1635000 46.4733333333334
1665000 46.1666666666667
1695000 47.2366666666667
1725000 46.0966666666667
1755000 45.7966666666667
1785000 44.9633333333334
1815000 46.0966666666667
1845000 46.4033333333334
1875000 46.7533333333334
1905000 44.1333333333333
1935000 43.8133333333333
1965000 43.67
1995000 42.5833333333333
2025000 43.6566666666666
2055000 42.6566666666666
2085000 43.0266666666666
2115000 42.5566666666666
2145000 41.6733333333333
2175000 42.7133333333333
2205000 42.7266666666666
2235000 43.5533333333333
2265000 44.4099999999999
2295000 46.0433333333333
2325000 44.8833333333333
2355000 46.57
2385000 47.6066666666667
2415000 46.74
2445000 46.47
2475000 45.3366666666666
2505000 46.2133333333333
2535000 45.8766666666666
2565000 44.7033333333333
2595000 43.9966666666667
2625000 45.32
2655000 44.6133333333333
2685000 44.8166666666666
2715000 46.1933333333333
2745000 47.3833333333333
2775000 48.1466666666666
2805000 48.8033333333333
2835000 48.9166666666667
2865000 49.58
2895000 49.9566666666667
2925000 48.7799999999999
2955000 48.2299999999999
2985000 47.79
3015000 46.69
3045000 46.0499999999999
3075000 45.7266666666666
3105000 44.4333333333333
3135000 44.1833333333333
};
\addplot [semithick, colorSafe!50.1960784313725!black, opacity=1.0]
table {%
165000 21.6133333333333
195000 20.76
225000 20.02
255000 20.12
285000 20.2233333333333
315000 21.5166666666667
345000 22.0933333333333
375000 23.1033333333333
405000 22.83
435000 21.2933333333333
465000 22.34
495000 24.4966666666667
525000 24.7633333333333
555000 24.01
585000 22.72
615000 20.77
645000 20.5466666666667
675000 20.1466666666667
705000 20.26
735000 21.1133333333333
765000 20.6933333333333
795000 18.3633333333333
825000 18.0733333333333
855000 18.96
885000 19.45
915000 21.81
945000 21.1566666666667
975000 21.6733333333333
1005000 21.11
1035000 20.52
1065000 19.45
1095000 20.45
1125000 20.6833333333333
1155000 20.6866666666667
1185000 20.5866666666667
1215000 18.8966666666667
1245000 19.17
1275000 18.26
1305000 17.6733333333333
1335000 18.1266666666667
1365000 19.3366666666667
1395000 19.0166666666667
1425000 18.8833333333333
1455000 19.12
1485000 19.4866666666667
1515000 19.6766666666667
1545000 20.03
1575000 20.3266666666667
1605000 20.1633333333333
1635000 19.5233333333333
1665000 20.24
1695000 20.19
1725000 19.5733333333334
1755000 18.93
1785000 18.4066666666667
1815000 19.2533333333334
1845000 18.5666666666667
1875000 18.54
1905000 18.3733333333334
1935000 18.6633333333333
1965000 17.6166666666667
1995000 17.3566666666667
2025000 17.89
2055000 17.8
2085000 18.7966666666667
2115000 19.9866666666667
2145000 20.7866666666667
2175000 21.32
2205000 21.84
2235000 24.5333333333333
2265000 24.1233333333333
2295000 24.8366666666667
2325000 25.1766666666666
2355000 25.7166666666667
2385000 25.16
2415000 23.2666666666667
2445000 22.8266666666666
2475000 22.76
2505000 22.2933333333333
2535000 19.05
2565000 20.19
2595000 21.2266666666666
2625000 20.89
2655000 22.1833333333333
2685000 22.53
2715000 23.5166666666667
2745000 23.6933333333333
2775000 23.4
2805000 24.0066666666667
2835000 24.54
2865000 22.7533333333333
2895000 20.7166666666667
2925000 20.1733333333333
2955000 18.7133333333333
2985000 18.7966666666666
3015000 17.7766666666666
3045000 17.4766666666666
3075000 17.15
3105000 17.1099999999999
3135000 17.05
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=165000, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-22.0298357571546, ymax=452.398245187456,
ytick style={color=black}
]

\path [draw=colorBlended, fill=colorBlendedF, opacity=0.12, very thick]
(axis cs:165000,255.048653712848)
--(axis cs:165000,71.7180129538185)
--(axis cs:195000,79.2611234361192)
--(axis cs:225000,84.74280256928)
--(axis cs:255000,84.7343273276407)
--(axis cs:285000,86.3024475719733)
--(axis cs:315000,85.7146104213052)
--(axis cs:345000,87.4094236661062)
--(axis cs:375000,86.7478338855876)
--(axis cs:405000,89.6807642133425)
--(axis cs:435000,92.7815142747571)
--(axis cs:465000,93.4204170500657)
--(axis cs:495000,91.0626063990518)
--(axis cs:525000,89.4321298628981)
--(axis cs:555000,84.9991510772214)
--(axis cs:585000,85.3117394126768)
--(axis cs:615000,87.1355713307399)
--(axis cs:645000,85.0934832594738)
--(axis cs:675000,88.1298049350843)
--(axis cs:705000,85.5928895325496)
--(axis cs:735000,86.2478331078079)
--(axis cs:765000,87.4875393117591)
--(axis cs:795000,87.9479459554471)
--(axis cs:825000,87.7363279796271)
--(axis cs:855000,91.9808475676158)
--(axis cs:885000,90.8163711355261)
--(axis cs:915000,90.0056955292714)
--(axis cs:945000,91.7497437040933)
--(axis cs:975000,91.8830277709588)
--(axis cs:1005000,93.9463201464709)
--(axis cs:1035000,91.9218144059876)
--(axis cs:1065000,90.4145430460756)
--(axis cs:1095000,91.0286436907061)
--(axis cs:1125000,88.5503404893654)
--(axis cs:1155000,88.0678287082355)
--(axis cs:1185000,90.1104703532922)
--(axis cs:1215000,91.0777017141702)
--(axis cs:1245000,91.2406392111989)
--(axis cs:1275000,90.8553942951541)
--(axis cs:1305000,91.0125131104558)
--(axis cs:1335000,91.6667564967834)
--(axis cs:1365000,89.9697294386977)
--(axis cs:1395000,87.8772499315527)
--(axis cs:1425000,93.9716052544325)
--(axis cs:1455000,93.4949999324135)
--(axis cs:1485000,92.7515322152511)
--(axis cs:1515000,94.0069720594327)
--(axis cs:1545000,93.393013125276)
--(axis cs:1575000,96.6901293843224)
--(axis cs:1605000,95.3877232769248)
--(axis cs:1635000,98.1971093089989)
--(axis cs:1665000,100.879560126528)
--(axis cs:1695000,101.834651082316)
--(axis cs:1725000,98.5735803669781)
--(axis cs:1755000,100.678162996632)
--(axis cs:1785000,101.739613601397)
--(axis cs:1815000,98.4137776663253)
--(axis cs:1845000,98.8447478076491)
--(axis cs:1875000,95.0562993233566)
--(axis cs:1905000,96.1897603030618)
--(axis cs:1935000,93.172045406081)
--(axis cs:1965000,93.2620396617648)
--(axis cs:1995000,93.6162591054132)
--(axis cs:2025000,95.2574956892324)
--(axis cs:2055000,92.4332852475216)
--(axis cs:2085000,92.4126564513271)
--(axis cs:2115000,89.7331663313811)
--(axis cs:2145000,90.3352710971933)
--(axis cs:2175000,89.8605137951412)
--(axis cs:2205000,90.3056454239296)
--(axis cs:2235000,86.981590207021)
--(axis cs:2265000,89.1644735711887)
--(axis cs:2295000,89.6048897125084)
--(axis cs:2325000,88.8009032911863)
--(axis cs:2355000,87.6296674505309)
--(axis cs:2385000,87.0915928805753)
--(axis cs:2415000,87.7831705624489)
--(axis cs:2445000,86.032999991009)
--(axis cs:2475000,86.7315090256203)
--(axis cs:2505000,86.9709366983509)
--(axis cs:2535000,92.1588635231254)
--(axis cs:2565000,87.4934324873171)
--(axis cs:2595000,85.5997615519118)
--(axis cs:2625000,85.395009092598)
--(axis cs:2655000,87.0692035679183)
--(axis cs:2685000,87.9668988479392)
--(axis cs:2715000,90.0422313164603)
--(axis cs:2745000,91.4328197985357)
--(axis cs:2775000,90.7492106678565)
--(axis cs:2805000,86.9024607340202)
--(axis cs:2835000,83.7618442084011)
--(axis cs:2865000,83.4709853939574)
--(axis cs:2895000,86.1742630676406)
--(axis cs:2925000,87.6853706875343)
--(axis cs:2955000,89.5814053669395)
--(axis cs:2985000,89.6704093237146)
--(axis cs:3015000,89.4443725918622)
--(axis cs:3045000,89.4838376998523)
--(axis cs:3075000,90.0953602182415)
--(axis cs:3105000,92.505884315454)
--(axis cs:3135000,95.5925131649597)
--(axis cs:3135000,264.354153501707)
--(axis cs:3135000,264.354153501707)
--(axis cs:3105000,261.520782351213)
--(axis cs:3075000,267.917973115092)
--(axis cs:3045000,261.282828966814)
--(axis cs:3015000,261.988960741471)
--(axis cs:2985000,261.876257342952)
--(axis cs:2955000,261.231927966394)
--(axis cs:2925000,254.461295979132)
--(axis cs:2895000,260.865736932359)
--(axis cs:2865000,262.582347939376)
--(axis cs:2835000,271.531489124932)
--(axis cs:2805000,272.884205932646)
--(axis cs:2775000,263.964122665477)
--(axis cs:2745000,266.100513534798)
--(axis cs:2715000,271.49776868354)
--(axis cs:2685000,269.986434485394)
--(axis cs:2655000,279.210796432082)
--(axis cs:2625000,280.544990907402)
--(axis cs:2595000,276.386905114755)
--(axis cs:2565000,275.89323417935)
--(axis cs:2535000,272.821136476875)
--(axis cs:2505000,268.455729968316)
--(axis cs:2475000,267.12849097438)
--(axis cs:2445000,265.173666675658)
--(axis cs:2415000,259.876829437552)
--(axis cs:2385000,260.321740452759)
--(axis cs:2355000,251.216999216137)
--(axis cs:2325000,258.532430042148)
--(axis cs:2295000,252.748443620826)
--(axis cs:2265000,253.155526428812)
--(axis cs:2235000,251.825076459647)
--(axis cs:2205000,257.221021242738)
--(axis cs:2175000,259.919486204859)
--(axis cs:2145000,261.558062236141)
--(axis cs:2115000,260.486833668619)
--(axis cs:2085000,259.260676882007)
--(axis cs:2055000,260.673381419145)
--(axis cs:2025000,256.155837644101)
--(axis cs:1995000,260.510407561253)
--(axis cs:1965000,259.884627004901)
--(axis cs:1935000,257.867954593919)
--(axis cs:1905000,258.023573030271)
--(axis cs:1875000,254.817034009976)
--(axis cs:1845000,258.581918859017)
--(axis cs:1815000,260.586222333674)
--(axis cs:1785000,265.893719731936)
--(axis cs:1755000,264.355170336701)
--(axis cs:1725000,259.086419633022)
--(axis cs:1695000,260.278682251017)
--(axis cs:1665000,261.013773206805)
--(axis cs:1635000,260.289557357668)
--(axis cs:1605000,262.492276723075)
--(axis cs:1575000,264.489870615678)
--(axis cs:1545000,259.266986874724)
--(axis cs:1515000,258.806361273901)
--(axis cs:1485000,255.221801118083)
--(axis cs:1455000,254.611666734253)
--(axis cs:1425000,256.908394745568)
--(axis cs:1395000,260.382750068447)
--(axis cs:1365000,258.123603894636)
--(axis cs:1335000,255.239910169883)
--(axis cs:1305000,253.114153556211)
--(axis cs:1275000,255.137939038179)
--(axis cs:1245000,262.586027455468)
--(axis cs:1215000,266.648964952496)
--(axis cs:1185000,274.316196313374)
--(axis cs:1155000,279.925504625098)
--(axis cs:1125000,281.109659510634)
--(axis cs:1095000,277.491356309294)
--(axis cs:1065000,276.145456953924)
--(axis cs:1035000,283.231518927346)
--(axis cs:1005000,280.700346520196)
--(axis cs:975000,278.683638895708)
--(axis cs:945000,273.010256295907)
--(axis cs:915000,269.447637804062)
--(axis cs:885000,267.343628864474)
--(axis cs:855000,261.332485765717)
--(axis cs:825000,264.163672020373)
--(axis cs:795000,266.305387377886)
--(axis cs:765000,271.212460688241)
--(axis cs:735000,270.198833558859)
--(axis cs:705000,271.800443800784)
--(axis cs:675000,271.996861731582)
--(axis cs:645000,265.61985007386)
--(axis cs:615000,263.191095335927)
--(axis cs:585000,261.008260587323)
--(axis cs:555000,268.047515589445)
--(axis cs:525000,272.034536803769)
--(axis cs:495000,273.277393600948)
--(axis cs:465000,275.139582949934)
--(axis cs:435000,276.20515239191)
--(axis cs:405000,271.212569119991)
--(axis cs:375000,269.532166114412)
--(axis cs:345000,276.383909667227)
--(axis cs:315000,283.912056245361)
--(axis cs:285000,278.364219094693)
--(axis cs:255000,275.992339339026)
--(axis cs:225000,264.570530764053)
--(axis cs:195000,261.678876563881)
--(axis cs:165000,255.048653712848)
--cycle;

\path [draw=colorPerf, fill=colorPerfF, opacity=0.12, very thick]
(axis cs:165000,413.156182876211)
--(axis cs:165000,153.703817123789)
--(axis cs:195000,153.105122511706)
--(axis cs:225000,154.77414002498)
--(axis cs:255000,154.309356374265)
--(axis cs:285000,149.793413679817)
--(axis cs:315000,148.969782962915)
--(axis cs:345000,149.883958370983)
--(axis cs:375000,153.141472326089)
--(axis cs:405000,156.98002622462)
--(axis cs:435000,153.503176186084)
--(axis cs:465000,150.687051622436)
--(axis cs:495000,147.721731408142)
--(axis cs:525000,148.397250022127)
--(axis cs:555000,152.051473696938)
--(axis cs:585000,155.932007733936)
--(axis cs:615000,154.710355752118)
--(axis cs:645000,153.336649023798)
--(axis cs:675000,154.588926529551)
--(axis cs:705000,152.267697189363)
--(axis cs:735000,156.263464056262)
--(axis cs:765000,156.755556008974)
--(axis cs:795000,157.818472555389)
--(axis cs:825000,161.932477234459)
--(axis cs:855000,161.338964542644)
--(axis cs:885000,160.473583655346)
--(axis cs:915000,162.615668283041)
--(axis cs:945000,162.209184596869)
--(axis cs:975000,158.590359404478)
--(axis cs:1005000,163.793247627551)
--(axis cs:1035000,162.744627478622)
--(axis cs:1065000,163.333298458725)
--(axis cs:1095000,158.089444746747)
--(axis cs:1125000,151.939386470803)
--(axis cs:1155000,149.707847956745)
--(axis cs:1185000,150.144649541015)
--(axis cs:1215000,152.849884480547)
--(axis cs:1245000,151.426794363432)
--(axis cs:1275000,150.352246529059)
--(axis cs:1305000,150.342535462637)
--(axis cs:1335000,148.88129094357)
--(axis cs:1365000,148.074649298713)
--(axis cs:1395000,152.041062669403)
--(axis cs:1425000,153.595908881796)
--(axis cs:1455000,152.099817498112)
--(axis cs:1485000,151.178145035764)
--(axis cs:1515000,142.636525533332)
--(axis cs:1545000,143.162258362847)
--(axis cs:1575000,143.471067297836)
--(axis cs:1605000,140.558927523077)
--(axis cs:1635000,145.872277256487)
--(axis cs:1665000,146.01972884121)
--(axis cs:1695000,145.465639575378)
--(axis cs:1725000,144.744050887748)
--(axis cs:1755000,149.760000916087)
--(axis cs:1785000,148.456211618197)
--(axis cs:1815000,152.789572519561)
--(axis cs:1845000,153.529269369092)
--(axis cs:1875000,155.077593743677)
--(axis cs:1905000,153.301157345823)
--(axis cs:1935000,149.092921417803)
--(axis cs:1965000,152.860917824422)
--(axis cs:1995000,154.110706387366)
--(axis cs:2025000,149.709270415161)
--(axis cs:2055000,147.878815412302)
--(axis cs:2085000,144.72593555661)
--(axis cs:2115000,144.913869395555)
--(axis cs:2145000,148.715902071048)
--(axis cs:2175000,143.971783416478)
--(axis cs:2205000,139.027904004124)
--(axis cs:2235000,136.827038106381)
--(axis cs:2265000,137.507397495985)
--(axis cs:2295000,138.418879422163)
--(axis cs:2325000,137.48053551713)
--(axis cs:2355000,134.087612893375)
--(axis cs:2385000,140.63013095986)
--(axis cs:2415000,142.166662385464)
--(axis cs:2445000,143.058866881229)
--(axis cs:2475000,145.803057513564)
--(axis cs:2505000,152.151157088607)
--(axis cs:2535000,156.183889628896)
--(axis cs:2565000,151.547823899028)
--(axis cs:2595000,150.371065004774)
--(axis cs:2625000,154.627795569354)
--(axis cs:2655000,157.940584378292)
--(axis cs:2685000,154.441667427378)
--(axis cs:2715000,150.57852173208)
--(axis cs:2745000,148.275693208326)
--(axis cs:2775000,151.044501546063)
--(axis cs:2805000,151.443256956563)
--(axis cs:2835000,146.716863784648)
--(axis cs:2865000,142.749290926445)
--(axis cs:2895000,142.274744513911)
--(axis cs:2925000,139.842190912496)
--(axis cs:2955000,141.3027584052)
--(axis cs:2985000,140.816544814279)
--(axis cs:3015000,143.753076095629)
--(axis cs:3045000,145.477046648777)
--(axis cs:3075000,147.570038816965)
--(axis cs:3105000,145.616494869423)
--(axis cs:3135000,150.065660916205)
--(axis cs:3135000,424.894339083796)
--(axis cs:3135000,424.894339083796)
--(axis cs:3105000,422.650171797245)
--(axis cs:3075000,423.889961183036)
--(axis cs:3045000,425.989620017891)
--(axis cs:3015000,424.406923904373)
--(axis cs:2985000,417.250121852389)
--(axis cs:2955000,409.983908261468)
--(axis cs:2925000,407.837809087505)
--(axis cs:2895000,402.971922152756)
--(axis cs:2865000,402.724042406888)
--(axis cs:2835000,403.289802882019)
--(axis cs:2805000,391.423409710103)
--(axis cs:2775000,387.655498453936)
--(axis cs:2745000,384.737640125007)
--(axis cs:2715000,385.654811601253)
--(axis cs:2685000,385.051665905954)
--(axis cs:2655000,387.039415621707)
--(axis cs:2625000,388.212204430644)
--(axis cs:2595000,391.348934995225)
--(axis cs:2565000,398.598842767637)
--(axis cs:2535000,403.422777037769)
--(axis cs:2505000,403.295509578059)
--(axis cs:2475000,409.650275819769)
--(axis cs:2445000,403.507799785437)
--(axis cs:2415000,403.233337614535)
--(axis cs:2385000,398.543202373473)
--(axis cs:2355000,401.732387106625)
--(axis cs:2325000,396.746131149537)
--(axis cs:2295000,400.721120577837)
--(axis cs:2265000,385.292602504016)
--(axis cs:2235000,386.219628560286)
--(axis cs:2205000,388.352095995877)
--(axis cs:2175000,377.281549916856)
--(axis cs:2145000,382.644097928952)
--(axis cs:2115000,374.459463937778)
--(axis cs:2085000,378.960731110057)
--(axis cs:2055000,374.901184587698)
--(axis cs:2025000,380.130729584839)
--(axis cs:1995000,381.382626945967)
--(axis cs:1965000,388.279082175578)
--(axis cs:1935000,386.900411915531)
--(axis cs:1905000,393.23217598751)
--(axis cs:1875000,399.482406256323)
--(axis cs:1845000,408.690730630908)
--(axis cs:1815000,420.957094147106)
--(axis cs:1785000,429.65045504847)
--(axis cs:1755000,430.833332417246)
--(axis cs:1725000,425.729282445585)
--(axis cs:1695000,424.961027091288)
--(axis cs:1665000,415.560271158789)
--(axis cs:1635000,422.001056076846)
--(axis cs:1605000,415.287739143589)
--(axis cs:1575000,414.048932702163)
--(axis cs:1545000,413.831074970487)
--(axis cs:1515000,408.503474466668)
--(axis cs:1485000,397.968521630903)
--(axis cs:1455000,396.260182501888)
--(axis cs:1425000,395.804091118204)
--(axis cs:1395000,390.37227066393)
--(axis cs:1365000,405.078684034621)
--(axis cs:1335000,394.845375723097)
--(axis cs:1305000,404.74413120403)
--(axis cs:1275000,403.987753470941)
--(axis cs:1245000,398.073205636568)
--(axis cs:1215000,397.083448852786)
--(axis cs:1185000,402.835350458985)
--(axis cs:1155000,404.918818709922)
--(axis cs:1125000,403.273946862531)
--(axis cs:1095000,409.950555253253)
--(axis cs:1065000,401.726701541275)
--(axis cs:1035000,403.508705854711)
--(axis cs:1005000,402.966752372449)
--(axis cs:975000,410.662973928856)
--(axis cs:945000,413.584148736465)
--(axis cs:915000,414.457665050292)
--(axis cs:885000,409.126416344654)
--(axis cs:855000,402.581035457357)
--(axis cs:825000,406.234189432208)
--(axis cs:795000,404.608194111278)
--(axis cs:765000,397.971110657693)
--(axis cs:735000,401.989869277071)
--(axis cs:705000,396.14563614397)
--(axis cs:675000,396.697740137115)
--(axis cs:645000,390.730017642869)
--(axis cs:615000,393.076310914548)
--(axis cs:585000,402.181325599397)
--(axis cs:555000,403.048526303062)
--(axis cs:525000,409.276083311206)
--(axis cs:495000,407.771601925191)
--(axis cs:465000,423.726281710897)
--(axis cs:435000,419.196823813915)
--(axis cs:405000,419.93997377538)
--(axis cs:375000,405.651861007244)
--(axis cs:345000,409.542708295683)
--(axis cs:315000,405.543550370419)
--(axis cs:285000,402.97325298685)
--(axis cs:255000,410.917310292401)
--(axis cs:225000,409.872526641687)
--(axis cs:195000,415.754877488294)
--(axis cs:165000,413.156182876211)
--cycle;

\path [draw=colorSafe!50.1960784313725!black, fill=colorSafeF!50.1960784313725!black, opacity=0.12, very thick]
(axis cs:165000,160.542383424281)
--(axis cs:165000,10.1376165757191)
--(axis cs:195000,9.94337257163669)
--(axis cs:225000,6.98404020476879)
--(axis cs:255000,5.15720566578101)
--(axis cs:285000,5.12398254261095)
--(axis cs:315000,1.12831400256829)
--(axis cs:345000,3.37020430915747)
--(axis cs:375000,4.80651976955045)
--(axis cs:405000,5.59795956801942)
--(axis cs:435000,0.893050706398814)
--(axis cs:465000,2.92979557568543)
--(axis cs:495000,2.90588456188981)
--(axis cs:525000,5.06835159513494)
--(axis cs:555000,5.46263872426231)
--(axis cs:585000,3.26609785987284)
--(axis cs:615000,6.08212030100135)
--(axis cs:645000,6.90511266344796)
--(axis cs:675000,6.70238536828951)
--(axis cs:705000,7.40325994922639)
--(axis cs:735000,11.8721885027776)
--(axis cs:765000,13.0415584796592)
--(axis cs:795000,11.9049247712036)
--(axis cs:825000,10.9219063603927)
--(axis cs:855000,10.0443538674338)
--(axis cs:885000,11.865214230319)
--(axis cs:915000,11.2960931497587)
--(axis cs:945000,11.2516879577153)
--(axis cs:975000,12.0360400876142)
--(axis cs:1005000,10.9120979833997)
--(axis cs:1035000,11.4646442134651)
--(axis cs:1065000,13.2086905132726)
--(axis cs:1095000,12.1768255065711)
--(axis cs:1125000,10.2739983212967)
--(axis cs:1155000,11.7933134542986)
--(axis cs:1185000,11.1106338555987)
--(axis cs:1215000,12.9065052946318)
--(axis cs:1245000,14.2488095743151)
--(axis cs:1275000,12.8199695634136)
--(axis cs:1305000,14.5678913028087)
--(axis cs:1335000,15.8012023456107)
--(axis cs:1365000,14.1591399484231)
--(axis cs:1395000,17.9919111476529)
--(axis cs:1425000,20.9132439933522)
--(axis cs:1455000,21.4602444740613)
--(axis cs:1485000,22.2441361191531)
--(axis cs:1515000,22.4582486213497)
--(axis cs:1545000,21.5390667371456)
--(axis cs:1575000,23.3417656999561)
--(axis cs:1605000,23.6352583565777)
--(axis cs:1635000,22.3135673784541)
--(axis cs:1665000,21.4334886323106)
--(axis cs:1695000,18.6977182109101)
--(axis cs:1725000,15.8037961107788)
--(axis cs:1755000,14.8580952523867)
--(axis cs:1785000,13.2921269419376)
--(axis cs:1815000,14.0194584606171)
--(axis cs:1845000,11.6871999687416)
--(axis cs:1875000,11.8254723444092)
--(axis cs:1905000,14.223022557407)
--(axis cs:1935000,13.7658161497698)
--(axis cs:1965000,13.7252928018804)
--(axis cs:1995000,15.000894234768)
--(axis cs:2025000,18.5159573510641)
--(axis cs:2055000,16.2444892043959)
--(axis cs:2085000,18.4534068039809)
--(axis cs:2115000,16.762593990928)
--(axis cs:2145000,18.9520068793384)
--(axis cs:2175000,16.7747167075977)
--(axis cs:2205000,13.023119735734)
--(axis cs:2235000,11.7778521229121)
--(axis cs:2265000,13.7479370587404)
--(axis cs:2295000,14.4174146391199)
--(axis cs:2325000,9.81879474107907)
--(axis cs:2355000,11.2330637206999)
--(axis cs:2385000,5.49343644622643)
--(axis cs:2415000,3.23277008538694)
--(axis cs:2445000,3.23334532079002)
--(axis cs:2475000,3.95662726568921)
--(axis cs:2505000,3.11294888967938)
--(axis cs:2535000,4.24284981132021)
--(axis cs:2565000,1.90062738550297)
--(axis cs:2595000,-0.464922986944998)
--(axis cs:2625000,0.0874853986560311)
--(axis cs:2655000,1.40192431117257)
--(axis cs:2685000,5.64882758525059)
--(axis cs:2715000,7.90237062581126)
--(axis cs:2745000,6.6617103555903)
--(axis cs:2775000,7.6881224284803)
--(axis cs:2805000,8.21363615198276)
--(axis cs:2835000,9.11755264344447)
--(axis cs:2865000,8.92958662426924)
--(axis cs:2895000,9.43350198619958)
--(axis cs:2925000,13.0470980914957)
--(axis cs:2955000,11.0837049709311)
--(axis cs:2985000,10.9141071492264)
--(axis cs:3015000,9.66972481131108)
--(axis cs:3045000,11.4297870862279)
--(axis cs:3075000,9.91971168610558)
--(axis cs:3105000,10.24079827443)
--(axis cs:3135000,8.79390248076634)
--(axis cs:3135000,148.879430852567)
--(axis cs:3135000,148.879430852567)
--(axis cs:3105000,149.505868392237)
--(axis cs:3075000,154.793621647228)
--(axis cs:3045000,157.056879580439)
--(axis cs:3015000,156.616941855355)
--(axis cs:2985000,156.83255951744)
--(axis cs:2955000,158.122961695735)
--(axis cs:2925000,156.339568575171)
--(axis cs:2895000,155.9064980138)
--(axis cs:2865000,153.67041337573)
--(axis cs:2835000,152.662447356555)
--(axis cs:2805000,157.133030514684)
--(axis cs:2775000,155.03187757152)
--(axis cs:2745000,154.69828964441)
--(axis cs:2715000,156.217629374189)
--(axis cs:2685000,160.451172414749)
--(axis cs:2655000,168.924742355494)
--(axis cs:2625000,172.865847934677)
--(axis cs:2595000,181.304922986945)
--(axis cs:2565000,183.65270594783)
--(axis cs:2535000,184.67715018868)
--(axis cs:2505000,178.860384443654)
--(axis cs:2475000,175.363372734311)
--(axis cs:2445000,174.173321345877)
--(axis cs:2415000,169.527229914613)
--(axis cs:2385000,163.799896887107)
--(axis cs:2355000,155.333602945967)
--(axis cs:2325000,162.927871925588)
--(axis cs:2295000,156.589252027547)
--(axis cs:2265000,151.91206294126)
--(axis cs:2235000,153.895481210421)
--(axis cs:2205000,154.630213597599)
--(axis cs:2175000,157.825283292403)
--(axis cs:2145000,159.894659787328)
--(axis cs:2115000,168.070739342405)
--(axis cs:2085000,169.713259862686)
--(axis cs:2055000,174.495510795604)
--(axis cs:2025000,164.797375982269)
--(axis cs:1995000,166.105772431899)
--(axis cs:1965000,172.181373864786)
--(axis cs:1935000,167.647517183563)
--(axis cs:1905000,169.556977442593)
--(axis cs:1875000,168.007860988924)
--(axis cs:1845000,168.092800031259)
--(axis cs:1815000,162.48720820605)
--(axis cs:1785000,162.281206391396)
--(axis cs:1755000,157.68857141428)
--(axis cs:1725000,160.069537222555)
--(axis cs:1695000,157.295615122423)
--(axis cs:1665000,155.679844701023)
--(axis cs:1635000,158.219765954879)
--(axis cs:1605000,154.884741643422)
--(axis cs:1575000,159.664900966711)
--(axis cs:1545000,157.747599929521)
--(axis cs:1515000,159.42175137865)
--(axis cs:1485000,161.255863880847)
--(axis cs:1455000,162.739755525938)
--(axis cs:1425000,156.646756006648)
--(axis cs:1395000,152.394755519014)
--(axis cs:1365000,155.487526718243)
--(axis cs:1335000,157.058797654389)
--(axis cs:1305000,161.445442030524)
--(axis cs:1275000,155.43336376992)
--(axis cs:1245000,161.557857092351)
--(axis cs:1215000,160.386828038702)
--(axis cs:1185000,157.816032811068)
--(axis cs:1155000,159.913353212368)
--(axis cs:1125000,161.239335012036)
--(axis cs:1095000,164.563174493429)
--(axis cs:1065000,158.084642820061)
--(axis cs:1035000,154.148689119868)
--(axis cs:1005000,154.6679020166)
--(axis cs:975000,156.237293245719)
--(axis cs:945000,157.988312042285)
--(axis cs:915000,158.937240183575)
--(axis cs:885000,159.054785769681)
--(axis cs:855000,164.4289794659)
--(axis cs:825000,166.678093639607)
--(axis cs:795000,163.02840856213)
--(axis cs:765000,162.938441520341)
--(axis cs:735000,160.774478163889)
--(axis cs:705000,163.796740050774)
--(axis cs:675000,163.830947965044)
--(axis cs:645000,157.501554003219)
--(axis cs:615000,154.584546365665)
--(axis cs:585000,162.873902140127)
--(axis cs:555000,156.797361275738)
--(axis cs:525000,159.371648404865)
--(axis cs:495000,160.99411543811)
--(axis cs:465000,163.050204424315)
--(axis cs:435000,167.893615960268)
--(axis cs:405000,164.402040431981)
--(axis cs:375000,160.460146897116)
--(axis cs:345000,157.729795690843)
--(axis cs:315000,160.765019330765)
--(axis cs:285000,153.276017457389)
--(axis cs:255000,156.242794334219)
--(axis cs:225000,155.895959795231)
--(axis cs:195000,161.316627428363)
--(axis cs:165000,160.542383424281)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
165000 163.383333333333
195000 170.47
225000 174.656666666667
255000 180.363333333333
285000 182.333333333333
315000 184.813333333333
345000 181.896666666667
375000 178.14
405000 180.446666666667
435000 184.493333333333
465000 184.28
495000 182.17
525000 180.733333333333
555000 176.523333333333
585000 173.16
615000 175.163333333333
645000 175.356666666667
675000 180.063333333333
705000 178.696666666667
735000 178.223333333333
765000 179.35
795000 177.126666666667
825000 175.95
855000 176.656666666667
885000 179.08
915000 179.726666666667
945000 182.38
975000 185.283333333333
1005000 187.323333333333
1035000 187.576666666667
1065000 183.28
1095000 184.26
1125000 184.83
1155000 183.996666666667
1185000 182.213333333333
1215000 178.863333333333
1245000 176.913333333333
1275000 172.996666666667
1305000 172.063333333333
1335000 173.453333333333
1365000 174.046666666667
1395000 174.13
1425000 175.44
1455000 174.053333333333
1485000 173.986666666667
1515000 176.406666666667
1545000 176.33
1575000 180.59
1605000 178.94
1635000 179.243333333333
1665000 180.946666666667
1695000 181.056666666667
1725000 178.83
1755000 182.516666666667
1785000 183.816666666667
1815000 179.5
1845000 178.713333333333
1875000 174.936666666667
1905000 177.106666666667
1935000 175.52
1965000 176.573333333333
1995000 177.063333333333
2025000 175.706666666667
2055000 176.553333333333
2085000 175.836666666667
2115000 175.11
2145000 175.946666666667
2175000 174.89
2205000 173.763333333333
2235000 169.403333333333
2265000 171.16
2295000 171.176666666666
2325000 173.666666666667
2355000 169.423333333333
2385000 173.706666666667
2415000 173.83
2445000 175.603333333333
2475000 176.93
2505000 177.713333333333
2535000 182.49
2565000 181.693333333333
2595000 180.993333333333
2625000 182.97
2655000 183.14
2685000 178.976666666667
2715000 180.77
2745000 178.766666666667
2775000 177.356666666667
2805000 179.893333333333
2835000 177.646666666667
2865000 173.026666666667
2895000 173.52
2925000 171.073333333333
2955000 175.406666666667
2985000 175.773333333333
3015000 175.716666666666
3045000 175.383333333333
3075000 179.006666666666
3105000 177.013333333333
3135000 179.973333333333
};
\addplot [semithick, colorPerf, opacity=1.0]
table {%
165000 283.43
195000 284.43
225000 282.323333333333
255000 282.613333333333
285000 276.383333333333
315000 277.256666666667
345000 279.713333333333
375000 279.396666666667
405000 288.46
435000 286.35
465000 287.206666666667
495000 277.746666666667
525000 278.836666666667
555000 277.55
585000 279.056666666667
615000 273.893333333333
645000 272.033333333333
675000 275.643333333333
705000 274.206666666667
735000 279.126666666667
765000 277.363333333333
795000 281.213333333333
825000 284.083333333333
855000 281.96
885000 284.8
915000 288.536666666667
945000 287.896666666667
975000 284.626666666667
1005000 283.38
1035000 283.126666666667
1065000 282.53
1095000 284.02
1125000 277.606666666667
1155000 277.313333333333
1185000 276.49
1215000 274.966666666667
1245000 274.75
1275000 277.17
1305000 277.543333333333
1335000 271.863333333333
1365000 276.576666666667
1395000 271.206666666667
1425000 274.7
1455000 274.18
1485000 274.573333333333
1515000 275.57
1545000 278.496666666667
1575000 278.76
1605000 277.923333333333
1635000 283.936666666667
1665000 280.79
1695000 285.213333333334
1725000 285.236666666667
1755000 290.296666666667
1785000 289.053333333334
1815000 286.873333333334
1845000 281.11
1875000 277.28
1905000 273.266666666667
1935000 267.996666666667
1965000 270.57
1995000 267.746666666667
2025000 264.92
2055000 261.39
2085000 261.843333333333
2115000 259.686666666667
2145000 265.68
2175000 260.626666666667
2205000 263.69
2235000 261.523333333333
2265000 261.4
2295000 269.57
2325000 267.113333333334
2355000 267.91
2385000 269.586666666667
2415000 272.7
2445000 273.283333333333
2475000 277.726666666667
2505000 277.723333333333
2535000 279.803333333333
2565000 275.073333333333
2595000 270.86
2625000 271.419999999999
2655000 272.489999999999
2685000 269.746666666666
2715000 268.116666666666
2745000 266.506666666666
2775000 269.349999999999
2805000 271.433333333332
2835000 275.003333333333
2865000 272.736666666666
2895000 272.623333333333
2925000 273.84
2955000 275.643333333333
2985000 279.033333333333
3015000 284.08
3045000 285.733333333334
3075000 285.73
3105000 284.133333333334
3135000 287.48
};
\addplot [semithick, colorSafe!50.1960784313725!black, opacity=1.0]
table {%
165000 85.34
195000 85.63
225000 81.44
255000 80.7
285000 79.2
315000 80.9466666666666
345000 80.55
375000 82.6333333333333
405000 85
435000 84.3933333333333
465000 82.99
495000 81.95
525000 82.2199999999999
555000 81.13
585000 83.07
615000 80.3333333333333
645000 82.2033333333333
675000 85.2666666666667
705000 85.6
735000 86.3233333333333
765000 87.99
795000 87.4666666666667
825000 88.8
855000 87.2366666666667
885000 85.46
915000 85.1166666666667
945000 84.62
975000 84.1366666666667
1005000 82.79
1035000 82.8066666666667
1065000 85.6466666666667
1095000 88.37
1125000 85.7566666666667
1155000 85.8533333333333
1185000 84.4633333333333
1215000 86.6466666666667
1245000 87.9033333333333
1275000 84.1266666666667
1305000 88.0066666666667
1335000 86.43
1365000 84.8233333333334
1395000 85.1933333333333
1425000 88.78
1455000 92.1000000000001
1485000 91.7500000000001
1515000 90.9400000000001
1545000 89.6433333333333
1575000 91.5033333333333
1605000 89.26
1635000 90.2666666666667
1665000 88.5566666666667
1695000 87.9966666666667
1725000 87.9366666666667
1755000 86.2733333333334
1785000 87.7866666666667
1815000 88.2533333333334
1845000 89.8900000000001
1875000 89.9166666666668
1905000 91.8900000000001
1935000 90.7066666666668
1965000 92.9533333333335
1995000 90.5533333333335
2025000 91.6566666666668
2055000 95.3700000000002
2085000 94.0833333333335
2115000 92.4166666666668
2145000 89.4233333333334
2175000 87.3000000000001
2205000 83.8266666666667
2235000 82.8366666666667
2265000 82.83
2295000 85.5033333333333
2325000 86.3733333333333
2355000 83.2833333333332
2385000 84.6466666666665
2415000 86.3799999999999
2445000 88.7033333333333
2475000 89.6599999999999
2505000 90.9866666666666
2535000 94.46
2565000 92.7766666666666
2595000 90.42
2625000 86.4766666666666
2655000 85.1633333333333
2685000 83.05
2715000 82.06
2745000 80.68
2775000 81.36
2805000 82.6733333333334
2835000 80.8900000000001
2865000 81.3000000000002
2895000 82.6700000000002
2925000 84.6933333333335
2955000 84.6033333333335
2985000 83.8733333333335
3015000 83.1433333333334
3045000 84.2433333333334
3075000 82.3566666666668
3105000 79.8733333333334
3135000 78.8366666666667
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xlabel={$T (\times 10^{-6})$},
xmajorgrids,
xmin=0, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0},
y grid style={white!69.0196078431373!black},
ylabel={Ratio of correct arms},
ymajorgrids,
ymin=0.4, ymax=0.8,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9}
]
\path [draw=colorBlended, fill=colorBlendedFL, opacity=0.12, very thick]
(axis cs:0,0.676134585724812)
--(axis cs:0,0.583865414275188)
--(axis cs:30000,0.629475740666337)
--(axis cs:60000,0.609690709237732)
--(axis cs:90000,0.601315773934778)
--(axis cs:120000,0.62458250637556)
--(axis cs:150000,0.591211112602535)
--(axis cs:180000,0.602689466738288)
--(axis cs:210000,0.6177606924181)
--(axis cs:240000,0.611566461825657)
--(axis cs:270000,0.589769066604662)
--(axis cs:300000,0.62607732639226)
--(axis cs:330000,0.611786004896573)
--(axis cs:360000,0.637734318091403)
--(axis cs:390000,0.630419332699354)
--(axis cs:420000,0.614817926906344)
--(axis cs:450000,0.60915021589027)
--(axis cs:480000,0.623702976366245)
--(axis cs:510000,0.584302553851104)
--(axis cs:540000,0.600024249849182)
--(axis cs:570000,0.57682725032957)
--(axis cs:600000,0.599322046037551)
--(axis cs:630000,0.612368324718486)
--(axis cs:660000,0.61658921072677)
--(axis cs:690000,0.622932188163196)
--(axis cs:720000,0.598887320127976)
--(axis cs:750000,0.598738007443022)
--(axis cs:780000,0.618366684802327)
--(axis cs:810000,0.627153619445443)
--(axis cs:840000,0.637883197496258)
--(axis cs:870000,0.619067731388621)
--(axis cs:900000,0.621248303919666)
--(axis cs:930000,0.626956283179867)
--(axis cs:960000,0.613166786202406)
--(axis cs:990000,0.62240913432502)
--(axis cs:1020000,0.61875498538012)
--(axis cs:1050000,0.625914416509533)
--(axis cs:1080000,0.624188237687751)
--(axis cs:1110000,0.605039866999536)
--(axis cs:1140000,0.610606283239255)
--(axis cs:1170000,0.579064314337569)
--(axis cs:1200000,0.604590192046267)
--(axis cs:1230000,0.610755841759367)
--(axis cs:1260000,0.603085665126369)
--(axis cs:1290000,0.611599090927873)
--(axis cs:1320000,0.607367551491387)
--(axis cs:1350000,0.60314781068825)
--(axis cs:1380000,0.626111486430001)
--(axis cs:1410000,0.619701913311999)
--(axis cs:1440000,0.610619824245504)
--(axis cs:1470000,0.609459060374656)
--(axis cs:1500000,0.638114598399839)
--(axis cs:1530000,0.600064621731867)
--(axis cs:1560000,0.620024147984917)
--(axis cs:1590000,0.603171161175046)
--(axis cs:1620000,0.567105706816737)
--(axis cs:1650000,0.618319301552851)
--(axis cs:1680000,0.581535677700975)
--(axis cs:1710000,0.585630314633548)
--(axis cs:1740000,0.606905937140496)
--(axis cs:1770000,0.603533598938637)
--(axis cs:1800000,0.597907769214134)
--(axis cs:1830000,0.617440423896428)
--(axis cs:1860000,0.620482174958311)
--(axis cs:1890000,0.630690702537238)
--(axis cs:1920000,0.620841105887104)
--(axis cs:1950000,0.614317874089887)
--(axis cs:1980000,0.58342046998861)
--(axis cs:2010000,0.620442837257405)
--(axis cs:2040000,0.609836452299467)
--(axis cs:2070000,0.601791931773722)
--(axis cs:2100000,0.611215390309173)
--(axis cs:2130000,0.625537704129052)
--(axis cs:2160000,0.613790854933418)
--(axis cs:2190000,0.611119105046627)
--(axis cs:2220000,0.613604149734861)
--(axis cs:2250000,0.616723812656642)
--(axis cs:2280000,0.59967507188505)
--(axis cs:2310000,0.625026253355295)
--(axis cs:2340000,0.629128608144214)
--(axis cs:2370000,0.612928747763323)
--(axis cs:2400000,0.625674026599444)
--(axis cs:2430000,0.596813551349017)
--(axis cs:2460000,0.606368333379123)
--(axis cs:2490000,0.601862735519221)
--(axis cs:2520000,0.610396250219701)
--(axis cs:2550000,0.595930905623991)
--(axis cs:2580000,0.626340174633054)
--(axis cs:2610000,0.627662653337527)
--(axis cs:2640000,0.613176664290959)
--(axis cs:2670000,0.619143667260794)
--(axis cs:2700000,0.610791516242033)
--(axis cs:2730000,0.600037449755366)
--(axis cs:2760000,0.603432491802901)
--(axis cs:2790000,0.617215135346689)
--(axis cs:2820000,0.585169321498344)
--(axis cs:2850000,0.633048150178052)
--(axis cs:2880000,0.612907526030788)
--(axis cs:2910000,0.617439499345366)
--(axis cs:2940000,0.58896255374961)
--(axis cs:2970000,0.605651977221606)
--(axis cs:2970000,0.662548022778393)
--(axis cs:2970000,0.662548022778393)
--(axis cs:2940000,0.66163744625039)
--(axis cs:2910000,0.678160500654633)
--(axis cs:2880000,0.672692473969212)
--(axis cs:2850000,0.680351849821948)
--(axis cs:2820000,0.663430678501657)
--(axis cs:2790000,0.677984864653311)
--(axis cs:2760000,0.657567508197099)
--(axis cs:2730000,0.671562550244634)
--(axis cs:2700000,0.676808483757968)
--(axis cs:2670000,0.686656332739206)
--(axis cs:2640000,0.66462333570904)
--(axis cs:2610000,0.653137346662472)
--(axis cs:2580000,0.669859825366946)
--(axis cs:2550000,0.687469094376009)
--(axis cs:2520000,0.674403749780299)
--(axis cs:2490000,0.682137264480779)
--(axis cs:2460000,0.667031666620877)
--(axis cs:2430000,0.658786448650983)
--(axis cs:2400000,0.666125973400556)
--(axis cs:2370000,0.690471252236677)
--(axis cs:2340000,0.690271391855786)
--(axis cs:2310000,0.681373746644705)
--(axis cs:2280000,0.67792492811495)
--(axis cs:2250000,0.645676187343358)
--(axis cs:2220000,0.661795850265139)
--(axis cs:2190000,0.675480894953373)
--(axis cs:2160000,0.679409145066582)
--(axis cs:2130000,0.693662295870948)
--(axis cs:2100000,0.652784609690827)
--(axis cs:2070000,0.671208068226279)
--(axis cs:2040000,0.665763547700533)
--(axis cs:2010000,0.671757162742595)
--(axis cs:1980000,0.66937953001139)
--(axis cs:1950000,0.675282125910113)
--(axis cs:1920000,0.680158894112896)
--(axis cs:1890000,0.696309297462762)
--(axis cs:1860000,0.674917825041689)
--(axis cs:1830000,0.658959576103572)
--(axis cs:1800000,0.668692230785866)
--(axis cs:1770000,0.670466401061363)
--(axis cs:1740000,0.682694062859503)
--(axis cs:1710000,0.664769685366452)
--(axis cs:1680000,0.702864322299025)
--(axis cs:1650000,0.677880698447149)
--(axis cs:1620000,0.677494293183263)
--(axis cs:1590000,0.664228838824954)
--(axis cs:1560000,0.677975852015083)
--(axis cs:1530000,0.676135378268133)
--(axis cs:1500000,0.679885401600161)
--(axis cs:1470000,0.673740939625344)
--(axis cs:1440000,0.699380175754497)
--(axis cs:1410000,0.698098086688)
--(axis cs:1380000,0.682688513569999)
--(axis cs:1350000,0.65225218931175)
--(axis cs:1320000,0.676432448508613)
--(axis cs:1290000,0.655600909072127)
--(axis cs:1260000,0.686114334873631)
--(axis cs:1230000,0.664244158240633)
--(axis cs:1200000,0.678009807953734)
--(axis cs:1170000,0.673535685662431)
--(axis cs:1140000,0.686993716760745)
--(axis cs:1110000,0.653160133000464)
--(axis cs:1080000,0.682011762312249)
--(axis cs:1050000,0.682085583490467)
--(axis cs:1020000,0.68544501461988)
--(axis cs:990000,0.66619086567498)
--(axis cs:960000,0.678233213797595)
--(axis cs:930000,0.684643716820133)
--(axis cs:900000,0.655151696080334)
--(axis cs:870000,0.673332268611379)
--(axis cs:840000,0.684916802503742)
--(axis cs:810000,0.672046380554557)
--(axis cs:780000,0.679633315197673)
--(axis cs:750000,0.685261992556978)
--(axis cs:720000,0.667512679872024)
--(axis cs:690000,0.677267811836804)
--(axis cs:660000,0.67221078927323)
--(axis cs:630000,0.689431675281513)
--(axis cs:600000,0.653277953962449)
--(axis cs:570000,0.70597274967043)
--(axis cs:540000,0.679175750150818)
--(axis cs:510000,0.658697446148896)
--(axis cs:480000,0.674097023633755)
--(axis cs:450000,0.66704978410973)
--(axis cs:420000,0.670582073093656)
--(axis cs:390000,0.671780667300646)
--(axis cs:360000,0.682865681908598)
--(axis cs:330000,0.651813995103427)
--(axis cs:300000,0.68652267360774)
--(axis cs:270000,0.640230933395338)
--(axis cs:240000,0.671233538174343)
--(axis cs:210000,0.6778393075819)
--(axis cs:180000,0.662510533261712)
--(axis cs:150000,0.673988887397465)
--(axis cs:120000,0.67261749362444)
--(axis cs:90000,0.686884226065222)
--(axis cs:60000,0.677509290762267)
--(axis cs:30000,0.684324259333663)
--(axis cs:0,0.676134585724812)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
0 0.63
30000 0.6569
60000 0.6436
90000 0.6441
120000 0.6486
150000 0.6326
180000 0.6326
210000 0.6478
240000 0.6414
270000 0.615
300000 0.6563
330000 0.6318
360000 0.6603
390000 0.6511
420000 0.6427
450000 0.6381
480000 0.6489
510000 0.6215
540000 0.6396
570000 0.6414
600000 0.6263
630000 0.6509
660000 0.6444
690000 0.6501
720000 0.6332
750000 0.642
780000 0.649
810000 0.6496
840000 0.6614
870000 0.6462
900000 0.6382
930000 0.6558
960000 0.6457
990000 0.6443
1020000 0.6521
1050000 0.654
1080000 0.6531
1110000 0.6291
1140000 0.6488
1170000 0.6263
1200000 0.6413
1230000 0.6375
1260000 0.6446
1290000 0.6336
1320000 0.6419
1350000 0.6277
1380000 0.6544
1410000 0.6589
1440000 0.655
1470000 0.6416
1500000 0.659
1530000 0.6381
1560000 0.649
1590000 0.6337
1620000 0.6223
1650000 0.6481
1680000 0.6422
1710000 0.6252
1740000 0.6448
1770000 0.637
1800000 0.6333
1830000 0.6382
1860000 0.6477
1890000 0.6635
1920000 0.6505
1950000 0.6448
1980000 0.6264
2010000 0.6461
2040000 0.6378
2070000 0.6365
2100000 0.632
2130000 0.6596
2160000 0.6466
2190000 0.6433
2220000 0.6377
2250000 0.6312
2280000 0.6388
2310000 0.6532
2340000 0.6597
2370000 0.6517
2400000 0.6459
2430000 0.6278
2460000 0.6367
2490000 0.642
2520000 0.6424
2550000 0.6417
2580000 0.6481
2610000 0.6404
2640000 0.6389
2670000 0.6529
2700000 0.6438
2730000 0.6358
2760000 0.6305
2790000 0.6476
2820000 0.6243
2850000 0.6567
2880000 0.6428
2910000 0.6478
2940000 0.6253
2970000 0.6341
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xlabel={$T (\times 10^{-6})$},
xmajorgrids,
xmin=0, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.4, ymax=0.8,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9}
]
\path [draw=colorBlended, fill=colorBlendedFL, opacity=0.12, very thick]
(axis cs:0,0.698232808143106)
--(axis cs:0,0.594567191856894)
--(axis cs:30000,0.64439264805241)
--(axis cs:60000,0.613797747804869)
--(axis cs:90000,0.619426596788356)
--(axis cs:120000,0.609614772588144)
--(axis cs:150000,0.613620005130837)
--(axis cs:180000,0.603244648693242)
--(axis cs:210000,0.629192780724151)
--(axis cs:240000,0.630930218262868)
--(axis cs:270000,0.609153539419682)
--(axis cs:300000,0.616276542182043)
--(axis cs:330000,0.628254112327675)
--(axis cs:360000,0.632879139568997)
--(axis cs:390000,0.657859123929903)
--(axis cs:420000,0.63300114944427)
--(axis cs:450000,0.640729805693425)
--(axis cs:480000,0.63121497626054)
--(axis cs:510000,0.606976078693329)
--(axis cs:540000,0.616034730735708)
--(axis cs:570000,0.647707884282926)
--(axis cs:600000,0.637956951587167)
--(axis cs:630000,0.605003174703162)
--(axis cs:660000,0.585167490415377)
--(axis cs:690000,0.645517421413964)
--(axis cs:720000,0.630526258419628)
--(axis cs:750000,0.669836807563155)
--(axis cs:780000,0.630318548682055)
--(axis cs:810000,0.621322540107419)
--(axis cs:840000,0.578834630103463)
--(axis cs:870000,0.593373410523052)
--(axis cs:900000,0.606529508872666)
--(axis cs:930000,0.651583056929399)
--(axis cs:960000,0.623965234907415)
--(axis cs:990000,0.645082092222562)
--(axis cs:1020000,0.621307973832189)
--(axis cs:1050000,0.619699593498174)
--(axis cs:1080000,0.621602580752585)
--(axis cs:1110000,0.623308250304167)
--(axis cs:1140000,0.63329495155516)
--(axis cs:1170000,0.63105491173006)
--(axis cs:1200000,0.628868257452595)
--(axis cs:1230000,0.624184367168424)
--(axis cs:1260000,0.612622372212714)
--(axis cs:1290000,0.61162849210032)
--(axis cs:1320000,0.605698571455075)
--(axis cs:1350000,0.619629903454029)
--(axis cs:1380000,0.597805896431414)
--(axis cs:1410000,0.635380734071566)
--(axis cs:1440000,0.640493875178254)
--(axis cs:1470000,0.647477716375756)
--(axis cs:1500000,0.6246)
--(axis cs:1530000,0.600348228381762)
--(axis cs:1560000,0.599436818074275)
--(axis cs:1590000,0.621489433937566)
--(axis cs:1620000,0.633145560315373)
--(axis cs:1650000,0.640992454173102)
--(axis cs:1680000,0.626038279619619)
--(axis cs:1710000,0.558545035762588)
--(axis cs:1740000,0.626624549120542)
--(axis cs:1770000,0.64520176995771)
--(axis cs:1800000,0.588765181668633)
--(axis cs:1830000,0.627221024441138)
--(axis cs:1860000,0.616596129273912)
--(axis cs:1890000,0.620907606706509)
--(axis cs:1920000,0.612368014615212)
--(axis cs:1950000,0.611444790317702)
--(axis cs:1980000,0.6197055308193)
--(axis cs:2010000,0.623174405796942)
--(axis cs:2040000,0.62791320729635)
--(axis cs:2070000,0.618882265648895)
--(axis cs:2100000,0.629117475929092)
--(axis cs:2130000,0.618157098636153)
--(axis cs:2160000,0.617641844711817)
--(axis cs:2190000,0.60115116655679)
--(axis cs:2220000,0.604740253437116)
--(axis cs:2250000,0.64498879580892)
--(axis cs:2280000,0.635942714713358)
--(axis cs:2310000,0.621474265807272)
--(axis cs:2340000,0.62146701754629)
--(axis cs:2370000,0.61626890825239)
--(axis cs:2400000,0.627035711105458)
--(axis cs:2430000,0.607466935175152)
--(axis cs:2460000,0.621925204115502)
--(axis cs:2490000,0.625344615169986)
--(axis cs:2520000,0.626610310648318)
--(axis cs:2550000,0.635440041110013)
--(axis cs:2580000,0.620114069609386)
--(axis cs:2610000,0.60686781298918)
--(axis cs:2640000,0.62755807022081)
--(axis cs:2670000,0.639028354369786)
--(axis cs:2700000,0.611957675909804)
--(axis cs:2730000,0.620945246547131)
--(axis cs:2760000,0.616638321255228)
--(axis cs:2790000,0.604156151191159)
--(axis cs:2820000,0.66235289930094)
--(axis cs:2850000,0.627808801549345)
--(axis cs:2880000,0.625398988204247)
--(axis cs:2910000,0.60807228820182)
--(axis cs:2940000,0.632988318495834)
--(axis cs:2970000,0.626186429505844)
--(axis cs:2970000,0.670413570494156)
--(axis cs:2970000,0.670413570494156)
--(axis cs:2940000,0.691211681504166)
--(axis cs:2910000,0.68712771179818)
--(axis cs:2880000,0.744001011795753)
--(axis cs:2850000,0.677791198450655)
--(axis cs:2820000,0.72184710069906)
--(axis cs:2790000,0.749243848808841)
--(axis cs:2760000,0.715761678744772)
--(axis cs:2730000,0.694054753452868)
--(axis cs:2700000,0.690442324090196)
--(axis cs:2670000,0.740571645630214)
--(axis cs:2640000,0.70964192977919)
--(axis cs:2610000,0.68053218701082)
--(axis cs:2580000,0.691885930390614)
--(axis cs:2550000,0.674359958889987)
--(axis cs:2520000,0.704189689351682)
--(axis cs:2490000,0.669455384830014)
--(axis cs:2460000,0.698474795884498)
--(axis cs:2430000,0.723333064824848)
--(axis cs:2400000,0.675164288894543)
--(axis cs:2370000,0.67773109174761)
--(axis cs:2340000,0.67213298245371)
--(axis cs:2310000,0.688725734192728)
--(axis cs:2280000,0.693257285286642)
--(axis cs:2250000,0.69141120419108)
--(axis cs:2220000,0.697859746562884)
--(axis cs:2190000,0.74044883344321)
--(axis cs:2160000,0.683558155288183)
--(axis cs:2130000,0.705842901363847)
--(axis cs:2100000,0.699482524070908)
--(axis cs:2070000,0.702917734351105)
--(axis cs:2040000,0.68468679270365)
--(axis cs:2010000,0.681025594203058)
--(axis cs:1980000,0.7082944691807)
--(axis cs:1950000,0.668555209682298)
--(axis cs:1920000,0.682431985384788)
--(axis cs:1890000,0.701092393293491)
--(axis cs:1860000,0.678603870726088)
--(axis cs:1830000,0.686178975558862)
--(axis cs:1800000,0.749634818331367)
--(axis cs:1770000,0.71299823004229)
--(axis cs:1740000,0.691775450879458)
--(axis cs:1710000,0.699054964237412)
--(axis cs:1680000,0.685561720380381)
--(axis cs:1650000,0.683407545826899)
--(axis cs:1620000,0.695654439684627)
--(axis cs:1590000,0.684910566062434)
--(axis cs:1560000,0.674363181925725)
--(axis cs:1530000,0.689251771618238)
--(axis cs:1500000,0.6828)
--(axis cs:1470000,0.693722283624244)
--(axis cs:1440000,0.710706124821746)
--(axis cs:1410000,0.668619265928434)
--(axis cs:1380000,0.767394103568586)
--(axis cs:1350000,0.693170096545971)
--(axis cs:1320000,0.682701428544925)
--(axis cs:1290000,0.67337150789968)
--(axis cs:1260000,0.675177627787286)
--(axis cs:1230000,0.672815632831576)
--(axis cs:1200000,0.690331742547405)
--(axis cs:1170000,0.69874508826994)
--(axis cs:1140000,0.69470504844484)
--(axis cs:1110000,0.682691749695833)
--(axis cs:1080000,0.683597419247415)
--(axis cs:1050000,0.693500406501826)
--(axis cs:1020000,0.695292026167811)
--(axis cs:990000,0.709317907777438)
--(axis cs:960000,0.693034765092585)
--(axis cs:930000,0.698816943070601)
--(axis cs:900000,0.682070491127334)
--(axis cs:870000,0.706226589476948)
--(axis cs:840000,0.764765369896537)
--(axis cs:810000,0.696277459892581)
--(axis cs:780000,0.703081451317945)
--(axis cs:750000,0.721963192436845)
--(axis cs:720000,0.682673741580372)
--(axis cs:690000,0.698882578586036)
--(axis cs:660000,0.683632509584623)
--(axis cs:630000,0.705796825296838)
--(axis cs:600000,0.703043048412833)
--(axis cs:570000,0.692092115717074)
--(axis cs:540000,0.659765269264292)
--(axis cs:510000,0.695623921306671)
--(axis cs:480000,0.70598502373946)
--(axis cs:450000,0.677270194306575)
--(axis cs:420000,0.702598850555729)
--(axis cs:390000,0.708540876070097)
--(axis cs:360000,0.709120860431003)
--(axis cs:330000,0.696945887672326)
--(axis cs:300000,0.681523457817957)
--(axis cs:270000,0.742646460580318)
--(axis cs:240000,0.680869781737132)
--(axis cs:210000,0.684607219275849)
--(axis cs:180000,0.699955351306758)
--(axis cs:150000,0.691579994869163)
--(axis cs:120000,0.674585227411856)
--(axis cs:90000,0.685573403211644)
--(axis cs:60000,0.702602252195131)
--(axis cs:30000,0.698807351947589)
--(axis cs:0,0.698232808143106)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
0 0.6464
30000 0.6716
60000 0.6582
90000 0.6525
120000 0.6421
150000 0.6526
180000 0.6516
210000 0.6569
240000 0.6559
270000 0.6759
300000 0.6489
330000 0.6626
360000 0.671
390000 0.6832
420000 0.6678
450000 0.659
480000 0.6686
510000 0.6513
540000 0.6379
570000 0.6699
600000 0.6705
630000 0.6554
660000 0.6344
690000 0.6722
720000 0.6566
750000 0.6959
780000 0.6667
810000 0.6588
840000 0.6718
870000 0.6498
900000 0.6443
930000 0.6752
960000 0.6585
990000 0.6772
1020000 0.6583
1050000 0.6566
1080000 0.6526
1110000 0.653
1140000 0.664
1170000 0.6649
1200000 0.6596
1230000 0.6485
1260000 0.6439
1290000 0.6425
1320000 0.6442
1350000 0.6564
1380000 0.6826
1410000 0.652
1440000 0.6756
1470000 0.6706
1500000 0.6537
1530000 0.6448
1560000 0.6369
1590000 0.6532
1620000 0.6644
1650000 0.6622
1680000 0.6558
1710000 0.6288
1740000 0.6592
1770000 0.6791
1800000 0.6692
1830000 0.6567
1860000 0.6476
1890000 0.661
1920000 0.6474
1950000 0.64
1980000 0.664
2010000 0.6521
2040000 0.6563
2070000 0.6609
2100000 0.6643
2130000 0.662
2160000 0.6506
2190000 0.6708
2220000 0.6513
2250000 0.6682
2280000 0.6646
2310000 0.6551
2340000 0.6468
2370000 0.647
2400000 0.6511
2430000 0.6654
2460000 0.6602
2490000 0.6474
2520000 0.6654
2550000 0.6549
2580000 0.656
2610000 0.6437
2640000 0.6686
2670000 0.6898
2700000 0.6512
2730000 0.6575
2760000 0.6662
2790000 0.6767
2820000 0.6921
2850000 0.6528
2880000 0.6847
2910000 0.6476
2940000 0.6621
2970000 0.6483
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
x grid style={white!69.0196078431373!black},
xlabel={$T (\times 10^{-6})$},
xmajorgrids,
xmin=0, xmax=3000000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000,3000000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9}
]
\path [draw=colorBlended, fill=colorBlendedFL, opacity=0.12, very thick]
(axis cs:0,0.746862055612481)
--(axis cs:0,0.664937944387519)
--(axis cs:30000,0.676212336477849)
--(axis cs:60000,0.669859176705318)
--(axis cs:90000,0.691347881395972)
--(axis cs:120000,0.713608352414976)
--(axis cs:150000,0.697954992053143)
--(axis cs:180000,0.696654060724227)
--(axis cs:210000,0.642018130256853)
--(axis cs:240000,0.666209442697887)
--(axis cs:270000,0.720240018621978)
--(axis cs:300000,0.680929715566864)
--(axis cs:330000,0.711383719159874)
--(axis cs:360000,0.733774306777356)
--(axis cs:390000,0.724738431700196)
--(axis cs:420000,0.748555510571337)
--(axis cs:450000,0.717350376440582)
--(axis cs:480000,0.640970254531992)
--(axis cs:510000,0.696928243958744)
--(axis cs:540000,0.743192329573088)
--(axis cs:570000,0.718288117143493)
--(axis cs:600000,0.743209064685325)
--(axis cs:630000,0.728673906808546)
--(axis cs:660000,0.531621713436899)
--(axis cs:690000,0.715928216771971)
--(axis cs:720000,0.734684835909488)
--(axis cs:750000,0.705405056538885)
--(axis cs:780000,0.714684780734558)
--(axis cs:810000,0.706801360565206)
--(axis cs:840000,0.71491171853044)
--(axis cs:870000,0.726006593884388)
--(axis cs:900000,0.723236423867696)
--(axis cs:930000,0.665689230339973)
--(axis cs:960000,0.680176405566973)
--(axis cs:990000,0.683926862515574)
--(axis cs:1020000,0.724289670891054)
--(axis cs:1050000,0.686666257356751)
--(axis cs:1080000,0.73329550396069)
--(axis cs:1110000,0.699313452513638)
--(axis cs:1140000,0.72224515485702)
--(axis cs:1170000,0.702693718923383)
--(axis cs:1200000,0.713945015138092)
--(axis cs:1230000,0.708739337411173)
--(axis cs:1260000,0.711309133610912)
--(axis cs:1290000,0.659711390614227)
--(axis cs:1320000,0.679313270616051)
--(axis cs:1350000,0.658279316242884)
--(axis cs:1380000,0.741786923310624)
--(axis cs:1410000,0.703817577407428)
--(axis cs:1440000,0.738505387798)
--(axis cs:1470000,0.676657964574649)
--(axis cs:1500000,0.709819528349481)
--(axis cs:1530000,0.706550336092171)
--(axis cs:1560000,0.679699912280769)
--(axis cs:1590000,0.727896799396573)
--(axis cs:1620000,0.709777312641502)
--(axis cs:1650000,0.692719248347135)
--(axis cs:1680000,0.762497240383368)
--(axis cs:1710000,0.713598342579379)
--(axis cs:1740000,0.695824292739729)
--(axis cs:1770000,0.680236555366354)
--(axis cs:1800000,0.726359814624541)
--(axis cs:1830000,0.71148717148903)
--(axis cs:1860000,0.694356733880197)
--(axis cs:1890000,0.723316719179229)
--(axis cs:1920000,0.723003167534313)
--(axis cs:1950000,0.749628982293494)
--(axis cs:1980000,0.714487594719132)
--(axis cs:2010000,0.708027612135957)
--(axis cs:2040000,0.754026539596303)
--(axis cs:2070000,0.671193667000891)
--(axis cs:2100000,0.710601498148356)
--(axis cs:2130000,0.698349543950381)
--(axis cs:2160000,0.716494939043149)
--(axis cs:2190000,0.725063916709484)
--(axis cs:2220000,0.720078972822949)
--(axis cs:2250000,0.706644200726867)
--(axis cs:2280000,0.723005000312539)
--(axis cs:2310000,0.752617706050979)
--(axis cs:2340000,0.73469118451344)
--(axis cs:2370000,0.718255777778304)
--(axis cs:2400000,0.706279577409372)
--(axis cs:2430000,0.699118861448015)
--(axis cs:2460000,0.721449757953784)
--(axis cs:2490000,0.628223877083982)
--(axis cs:2520000,0.740100256411942)
--(axis cs:2550000,0.685189404902782)
--(axis cs:2580000,0.752712842370491)
--(axis cs:2610000,0.724555406674078)
--(axis cs:2640000,0.761042496677527)
--(axis cs:2670000,0.742544854562002)
--(axis cs:2700000,0.733501493868468)
--(axis cs:2730000,0.700493697812753)
--(axis cs:2760000,0.721265865530438)
--(axis cs:2790000,0.733392832461893)
--(axis cs:2820000,0.690172534380588)
--(axis cs:2850000,0.719672886934106)
--(axis cs:2880000,0.694902210577754)
--(axis cs:2910000,0.671637244655529)
--(axis cs:2940000,0.753368071491765)
--(axis cs:2970000,0.736998429351662)
--(axis cs:2970000,0.813401570648339)
--(axis cs:2970000,0.813401570648339)
--(axis cs:2940000,0.834831928508235)
--(axis cs:2910000,0.842362755344471)
--(axis cs:2880000,0.789897789422246)
--(axis cs:2850000,0.821127113065894)
--(axis cs:2820000,0.799427465619412)
--(axis cs:2790000,0.789207167538108)
--(axis cs:2760000,0.798934134469562)
--(axis cs:2730000,0.819506302187247)
--(axis cs:2700000,0.847298506131532)
--(axis cs:2670000,0.804255145437998)
--(axis cs:2640000,0.819357503322473)
--(axis cs:2610000,0.800844593325922)
--(axis cs:2580000,0.818887157629509)
--(axis cs:2550000,0.806010595097218)
--(axis cs:2520000,0.779099743588058)
--(axis cs:2490000,0.805776122916018)
--(axis cs:2460000,0.793750242046216)
--(axis cs:2430000,0.848081138551985)
--(axis cs:2400000,0.804720422590628)
--(axis cs:2370000,0.812144222221696)
--(axis cs:2340000,0.81750881548656)
--(axis cs:2310000,0.797782293949021)
--(axis cs:2280000,0.802994999687461)
--(axis cs:2250000,0.807955799273134)
--(axis cs:2220000,0.799521027177051)
--(axis cs:2190000,0.771936083290516)
--(axis cs:2160000,0.781705060956851)
--(axis cs:2130000,0.758650456049619)
--(axis cs:2100000,0.817398501851644)
--(axis cs:2070000,0.791206332999109)
--(axis cs:2040000,0.832373460403697)
--(axis cs:2010000,0.790572387864043)
--(axis cs:1980000,0.821712405280868)
--(axis cs:1950000,0.848971017706506)
--(axis cs:1920000,0.811396832465687)
--(axis cs:1890000,0.792083280820771)
--(axis cs:1860000,0.801643266119803)
--(axis cs:1830000,0.78711282851097)
--(axis cs:1800000,0.804040185375459)
--(axis cs:1770000,0.781963444633646)
--(axis cs:1740000,0.779775707260271)
--(axis cs:1710000,0.786001657420621)
--(axis cs:1680000,0.824102759616632)
--(axis cs:1650000,0.801280751652865)
--(axis cs:1620000,0.813822687358498)
--(axis cs:1590000,0.843503200603427)
--(axis cs:1560000,0.793700087719231)
--(axis cs:1530000,0.803249663907829)
--(axis cs:1500000,0.793780471650519)
--(axis cs:1470000,0.784942035425351)
--(axis cs:1440000,0.844294612202)
--(axis cs:1410000,0.817582422592573)
--(axis cs:1380000,0.815213076689376)
--(axis cs:1350000,0.789320683757116)
--(axis cs:1320000,0.750886729383949)
--(axis cs:1290000,0.799288609385773)
--(axis cs:1260000,0.819690866389088)
--(axis cs:1230000,0.793860662588827)
--(axis cs:1200000,0.781654984861908)
--(axis cs:1170000,0.822106281076617)
--(axis cs:1140000,0.80635484514298)
--(axis cs:1110000,0.807086547486362)
--(axis cs:1080000,0.78890449603931)
--(axis cs:1050000,0.773533742643249)
--(axis cs:1020000,0.796910329108946)
--(axis cs:990000,0.786273137484426)
--(axis cs:960000,0.780223594433027)
--(axis cs:930000,0.753910769660027)
--(axis cs:900000,0.805563576132304)
--(axis cs:870000,0.816993406115612)
--(axis cs:840000,0.80108828146956)
--(axis cs:810000,0.794998639434794)
--(axis cs:780000,0.823115219265443)
--(axis cs:750000,0.776594943461115)
--(axis cs:720000,0.836915164090512)
--(axis cs:690000,0.806271783228029)
--(axis cs:660000,0.783978286563101)
--(axis cs:630000,0.828726093191454)
--(axis cs:600000,0.809390935314675)
--(axis cs:570000,0.811711882856507)
--(axis cs:540000,0.816207670426912)
--(axis cs:510000,0.829671756041256)
--(axis cs:480000,0.825229745468008)
--(axis cs:450000,0.830249623559418)
--(axis cs:420000,0.803444489428663)
--(axis cs:390000,0.804061568299804)
--(axis cs:360000,0.819425693222644)
--(axis cs:330000,0.824416280840126)
--(axis cs:300000,0.790270284433136)
--(axis cs:270000,0.806159981378022)
--(axis cs:240000,0.805990557302113)
--(axis cs:210000,0.847181869743147)
--(axis cs:180000,0.810545939275773)
--(axis cs:150000,0.820645007946857)
--(axis cs:120000,0.804591647585024)
--(axis cs:90000,0.803452118604028)
--(axis cs:60000,0.752940823294682)
--(axis cs:30000,0.766987663522151)
--(axis cs:0,0.746862055612481)
--cycle;

\addplot [semithick, colorBlended, opacity=1.0]
table {%
0 0.7059
30000 0.7216
60000 0.7114
90000 0.7474
120000 0.7591
150000 0.7593
180000 0.7536
210000 0.7446
240000 0.7361
270000 0.7632
300000 0.7356
330000 0.7679
360000 0.7766
390000 0.7644
420000 0.776
450000 0.7738
480000 0.7331
510000 0.7633
540000 0.7797
570000 0.765
600000 0.7763
630000 0.7787
660000 0.6578
690000 0.7611
720000 0.7858
750000 0.741
780000 0.7689
810000 0.7509
840000 0.758
870000 0.7715
900000 0.7644
930000 0.7098
960000 0.7302
990000 0.7351
1020000 0.7606
1050000 0.7301
1080000 0.7611
1110000 0.7532
1140000 0.7643
1170000 0.7624
1200000 0.7478
1230000 0.7513
1260000 0.7655
1290000 0.7295
1320000 0.7151
1350000 0.7238
1380000 0.7785
1410000 0.7607
1440000 0.7914
1470000 0.7308
1500000 0.7518
1530000 0.7549
1560000 0.7367
1590000 0.7857
1620000 0.7618
1650000 0.747
1680000 0.7933
1710000 0.7498
1740000 0.7378
1770000 0.7311
1800000 0.7652
1830000 0.7493
1860000 0.748
1890000 0.7577
1920000 0.7672
1950000 0.7993
1980000 0.7681
2010000 0.7493
2040000 0.7932
2070000 0.7312
2100000 0.764
2130000 0.7285
2160000 0.7491
2190000 0.7485
2220000 0.7598
2250000 0.7573
2280000 0.763
2310000 0.7752
2340000 0.7761
2370000 0.7652
2400000 0.7555
2430000 0.7736
2460000 0.7576
2490000 0.717
2520000 0.7596
2550000 0.7456
2580000 0.7858
2610000 0.7627
2640000 0.7902
2670000 0.7734
2700000 0.7904
2730000 0.76
2760000 0.7601
2790000 0.7613
2820000 0.7448
2850000 0.7704
2880000 0.7424
2910000 0.757
2940000 0.7941
2970000 0.7752
};

\end{groupplot}
\setcounter{subfigure}{0}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-43mm]plots c1r2.south) {\captionof{subfigure}{\textit{Point-Goal}\label{subplot:one}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-43mm]plots c2r2.south) {\captionof{subfigure}{\textit{Point-Push}\label{subplot:two}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-43mm]plots c3r2.south) {\captionof{subfigure}{\textit{Car-Button}\label{subplot:three}}};
\end{tikzpicture}
